An Adversarial Learning Based Approach for Unknown View Tomographic Reconstruction

The goal of 2D tomographic reconstruction is to recover an image given its projections from various views. It is often presumed that projection angles associated with the projections are known in advance. Under certain situations, however, these angles are known only approximately or are completely unknown. It becomes more challenging to reconstruct the image from a collection of random projections. We propose an adversarial learning based approach to recover the image and the projection angle distribution by matching the empirical distribution of the measurements with the generated data. Fitting the distributions is achieved through solving a min-max game between a generator and a critic based on Wasserstein generative adversarial network structure. To accommodate the update of the projection angle distribution through gradient back propagation, we approximate the loss using the Gumbel-Softmax reparameterization of samples from discrete distributions. Our theoretical analysis verifies the unique recovery of the image and the projection distribution up to a rotation and reflection upon convergence. Our extensive numerical experiments showcase the potential of our method to accurately recover the image and the projection angle distribution under noise contamination.

==> 2DtomoGAN journal_final_revision_submitted_arXiv/figures/conv_imgs_less_meas.tex <==
\pgfplotsset{colormap name=viridis}
    
    


    
    
    

			
			


    







\begin{figure*}[h]
\begin{tikzpicture}
\begin{groupplot}[group style={group size= 7 by 3, horizontal sep=0.2cm, vertical sep=0.6cm},
		legend pos= north east,height=3.8cm,width=3.8cm]
\nextgroupplot[view={0}{90},
               xmin=0,
               xmax=63,
               ymin=0,
               ymax=63,
               legend style={at={(0.05,0.98)},draw=none, fill=none},
               xlabel near ticks,
	           ylabel near ticks,
               title style={yshift=-1.5ex,},
               title=\footnotesize{GT},
               enlargelimits=false, axis on top, axis equal image, ticks=none]
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/viz_imgs_journal/chest_gt.png};
    
    \nextgroupplot[view={0}{90}, xmin=0, xmax=63, ymin=0, ymax=63,
               legend style={at={(0.43,0.98)},draw=none, fill=none},
               xlabel near ticks, ylabel near ticks,
               title style={yshift=-1.5ex,}, ticks=none, xlabel={{\tiny $\textrm{PSNR}\!=\!18.5 \, \textrm{dB}$, $\textrm{CC}\!=\!0.92$}}, title=\footnotesize{Iter. $20k$}]
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/ev_imgs/chest_unknown_clean_20k_flip.png};
    
\nextgroupplot[view={0}{90}, xmin=0, xmax=63, ymin=0, ymax=63,
               legend style={at={(0.45,0.98)},draw=none, fill=none},
               xlabel near ticks, ylabel near ticks,
               title style={yshift=-1.5ex,},
               title=\footnotesize{Iter. $40$k}, ticks=none, , xlabel={{\tiny $\textrm{PSNR}\!=\!21.7 \, \textrm{dB}$, $\textrm{CC}\!=\!0.96$}}]
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/ev_imgs/chest_unknown_clean_40k_flip.png};

\nextgroupplot[view={0}{90}, xmin=0, xmax=63, ymin=0, ymax=63,
               legend style={at={(0.45,0.98)},draw=none, fill=none},
               xlabel near ticks, ylabel near ticks,
               title style={yshift=-1.5ex,},
               title=\footnotesize{Iter. $60k$}, ticks=none, , xlabel={{\tiny $\textrm{PSNR}\!=\!24.1 \, \textrm{dB}$, $\textrm{CC}\!=\!0.98$}}]
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/ev_imgs/chest_unknown_clean_60k_flip.png};

\nextgroupplot[view={0}{90},
               xmin=0,
               xmax=63,
               ymin=0,
               ymax=63,
               legend style={at={(0.45,0.98)},draw=none, fill=none},
               xlabel near ticks,
	           ylabel near ticks,
               title style={yshift=-1.5ex,},
               title=\footnotesize{Iter. $80k$},
               xticklabels={,,},
               yticklabels={,,},
               enlargelimits=false, axis on top, axis equal image, ticks=none, xlabel={{\tiny $\textrm{PSNR}\!=\!26.3 \, \textrm{dB}$, $\textrm{CC}\!=\!0.99$}}]
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/ev_imgs/chest_unknown_clean_80k_flip.png};
    
\nextgroupplot[view={0}{90},
               xmin=0,
               xmax=63,
               ymin=0,
               ymax=63,
               legend style={at={(0.45,0.98)},draw=none, fill=none},
               xlabel near ticks,
	           ylabel near ticks,
               title style={yshift=-1.5ex,},
               title=\footnotesize{Iter. $100k$},
               xticklabels={,,},
               yticklabels={,,},
               enlargelimits=false, axis on top, axis equal image, ticks=none, xlabel={{\tiny $\textrm{PSNR}\!=\!26.3\, \textrm{dB}$, $\textrm{CC}\!=\!0.99$}}]
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/ev_imgs/chest_unknown_clean_100k_flip.png};
    
    \nextgroupplot[view={0}{90}, xmin=0, xmax=63, ymin=0, ymax=63,
               legend style={at={(0.45,0.98)},draw=none, fill=none},
               xlabel near ticks, ylabel near ticks,
               title style={yshift=-1.5ex,},
               title=\footnotesize{Iter. $200k$}, ticks=none, xlabel={{\tiny $\textrm{PSNR}\!=\!26.8 \, \textrm{dB}$, $\textrm{CC}\!=\!0.99$}}]
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/ev_imgs/chest_unknown_clean_200k_flip.png};
    
    \nextgroupplot[height=3.8cm,width=3.8cm,xmin=1, xmax=20, ymin=5, ymax=30, x label style={at={(axis description cs:0.5,-0.2)},anchor=north}, ylabel={\footnotesize{PSNR(dB)}}, ylabel style={yshift=-1.4ex}, xlabel style={yshift=1.3ex}, title style={yshift=-1.2ex}, title=\footnotesize{Convergence curves}, xmode=log, xlabel={\footnotesize{$\times 10\textrm{k}$ iteration}}, grid=major, legend style={at={(0.95,0.45), draw=none, fill=none}}] 	
		\addplot[black, dashed, ultra thick] table[x=x, y=y, col sep=comma]{figs/ev_imgs/real_uv_psnr.dat};
		\addplot[black,very thick] table[x=x, y=y, col sep=comma]{figs/flips/chest_clean_unknown_flip_psnr.dat};
 		\legend{{\tiny Pixel},{\tiny HB}}
    
    \nextgroupplot[view={0}{90}, xmin=0, xmax=63, ymin=0, ymax=63,
               legend style={at={(0.45,0.98)},draw=none, fill=none},
               xlabel near ticks, ylabel near ticks,
               title style={yshift=-1.5ex,}, ticks=none, xlabel={{\tiny $\textrm{PSNR}\!=\!14.7 \, \textrm{dB}$, $\textrm{CC}\!=\!0.78$}}]
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/ev_imgs/real_uv_iter20000.png};
    
\nextgroupplot[view={0}{90}, xmin=0, xmax=63, ymin=0, ymax=63,
               legend style={at={(0.45,0.98)},draw=none, fill=none},
               xlabel near ticks, ylabel near ticks,
               title style={yshift=-1.5ex,},
               ticks=none, , xlabel={{\tiny $\textrm{PSNR}\!=\!21.8 \, \textrm{dB}$, $\textrm{CC}\!=\!0.96$}}]
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/ev_imgs/real_uv_iter40000.png};

\nextgroupplot[view={0}{90}, xmin=0, xmax=63, ymin=0, ymax=63,
               legend style={at={(0.45,0.98)},draw=none, fill=none},
               xlabel near ticks, ylabel near ticks,
               title style={yshift=-1.5ex,},
               ticks=none, xlabel={{\tiny $\textrm{PSNR}\!=\!21.4 \, \textrm{dB}$, $\textrm{CC}\!=\!0.95$}}]
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/ev_imgs/real_uv_iter60000.png};

\nextgroupplot[view={0}{90},
               xmin=0,
               xmax=63,
               ymin=0,
               ymax=63,
               legend style={at={(0.45,0.98)},draw=none, fill=none},
               xlabel near ticks,
	           ylabel near ticks,
               title style={yshift=-1.5ex,},
               xticklabels={,,},
               yticklabels={,,},
               enlargelimits=false, axis on top, axis equal image, ticks=none, xlabel={{\tiny $\textrm{PSNR}\!=\!23.0 \, \textrm{dB}$, $\textrm{CC}\!=\!0.97$}}]
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/ev_imgs/real_uv_iter80000.png};
    
\nextgroupplot[view={0}{90},
               xmin=0,
               xmax=63,
               ymin=0,
               ymax=63,
               legend style={at={(0.45,0.98)},draw=none, fill=none},
               xlabel near ticks,
	           ylabel near ticks,
               title style={yshift=-1.5ex,},
               xticklabels={,,},
               yticklabels={,,},
               enlargelimits=false, axis on top, axis equal image, ticks=none, xlabel={{\tiny $\textrm{PSNR}\!=\!23.9\, \textrm{dB}$, $\textrm{CC}\!=\!0.97$}}]
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/ev_imgs/real_uv_iter100000.png};
    
\nextgroupplot[view={0}{90},
               xmin=0,
               xmax=63,
               ymin=0,
               ymax=63,
               legend style={at={(0.45,0.98)},draw=none, fill=none},
               xlabel near ticks,
	           ylabel near ticks,
               title style={yshift=-1.5ex,},
               xticklabels={,,},
               yticklabels={,,},
               enlargelimits=false, axis on top, axis equal image, ticks=none, xlabel={{\tiny $\textrm{PSNR}\!=\!25.8\, \textrm{dB}$, $\textrm{CC}\!=\!0.98$}}]
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/ev_imgs/real_uv_iter200000.png};
    

    \nextgroupplot[group/empty plot]
    \nextgroupplot[ymin=0,ymax=0.02, x label style={at={(axis description cs:0.5,0)},anchor=north}, ytick={0, 0.005, 0.01, 0.015, 0.02}, yticklabels={0, 0.25, 0.5, 0.75, 1},
    xlabel={\footnotesize{$d_\textrm{TV}=0.181$} \footnotesize{$d_\textrm{TV}=0.130$}}, xtick={1,30, 60, 90, 120}, xticklabels={$0$,$\pi/4$,$\pi/2$,$3\pi/4$,$\pi$},xmin=-5,xmax=125,grid=major,xlabel style={yshift=-1.3ex, align=center, text width=2.5cm}, legend style={at={(-0.2,0.75)},fill=none},
]
			\addplot[darkblue,very thick] table[x=x, y=y, col sep=comma]{figs/pdf_imgs/pmf_chest_gt_less_meas.dat};
			\addplot[darkgreen,ultra thick] table[x=x, y=y, col sep=comma]{figs/pdf_imgs/pmf_chest_gt_origin.dat};
            \addplot[darkred,very thick] table[x=x, y=y, col sep=comma]{figs/ev_imgs/real_uv_pdf_iter20000.dat};
            \addplot[black,very thick] table[x=x, y=y, col sep=comma]{figs/ev_imgs/chest_clean_unknown_flip_pmf_est_20k.dat};
			\legend{{\tiny{Sample $p$}},\tiny{Original $p$},{\tiny Rec. $p$, Pixel UVTomo-GAN},{\tiny Rec. $p$, HB UVTomo-GAN}}
			
    \nextgroupplot[ymin=0,ymax=0.02,xmin=-5,xmax=125,x label style={at={(axis description cs:0.5,0)},anchor=north}, yticklabels={,,},
    xlabel={\footnotesize{$d_\textrm{TV}=0.088$} \footnotesize{$d_\textrm{TV}=0.066$}},
    xtick={1,30, 60, 90, 120}, xticklabels={$0$,$\pi/4$,$\pi/2$,$3\pi/4$,$\pi$}, grid=major, xlabel style={yshift=-1.3ex, align=center, text width=2.5cm}, ytick scale label code/.code={},] 	
			\addplot[darkblue,very thick] table[x=x, y=y, col sep=comma]{figs/pdf_imgs/pmf_chest_gt_less_meas.dat};
			\addplot[darkgreen,ultra thick] table[x=x, y=y, col sep=comma]{figs/pdf_imgs/pmf_chest_gt_origin.dat};
            \addplot[darkred,very thick] table[x=x, y=y, col sep=comma]{figs/ev_imgs/real_uv_pdf_iter40000.dat};
            \addplot[black,very thick] table[x=x, y=y, col sep=comma]{figs/ev_imgs/chest_clean_unknown_flip_pmf_est_40k.dat};

	\nextgroupplot[ymin=0,ymax=0.02, x label style={at={(axis description cs:0.5,0)},anchor=north},
	xlabel={\footnotesize{$d_\textrm{TV}=0.074$} \footnotesize{$d_\textrm{TV}=0.038$}},
	yticklabels={,,}, xtick={1,30, 60, 90, 120}, xticklabels={$0$,$\pi/4$,$\pi/2$,$3\pi/4$,$\pi$},xmin=-5,xmax=125,grid=major,xlabel style={yshift=-1.3ex, align=center, text width=2.5cm}, ytick scale label code/.code={}] 	
			\addplot[darkblue,very thick] table[x=x, y=y, col sep=comma]{figs/pdf_imgs/pmf_chest_gt_less_meas.dat};
			\addplot[darkgreen,ultra thick] table[x=x, y=y, col sep=comma]{figs/pdf_imgs/pmf_chest_gt_origin.dat};
            \addplot[darkred,very thick] table[x=x, y=y, col sep=comma]{figs/ev_imgs/real_uv_pdf_iter60000.dat};
            \addplot[black,very thick] table[x=x, y=y, col sep=comma]{figs/ev_imgs/chest_clean_unknown_flip_pmf_est_60k.dat};

    
    \nextgroupplot[ymin=0,ymax=0.02, x label style={at={(axis description cs:0.5,0)},anchor=north},
    xlabel={\footnotesize{$d_\textrm{TV}=0.068$} \footnotesize{$d_\textrm{TV}=0.038$}},
    yticklabels={,,},xtick={1,30, 60, 90, 120}, xticklabels={$0$,$\pi/4$,$\pi/2$,$3\pi/4$,$\pi$},xmin=-5,xmax=125,grid=major,xlabel style={yshift=-1.3ex, align=center, text width=2.5cm}, ytick scale label code/.code={},] 	
			\addplot[darkblue,very thick] table[x=x, y=y, col sep=comma]{figs/pdf_imgs/pmf_chest_gt_less_meas.dat};
			\addplot[darkgreen,ultra thick] table[x=x, y=y, col sep=comma]{figs/pdf_imgs/pmf_chest_gt_origin.dat};
            \addplot[darkred,very thick] table[x=x, y=y, col sep=comma]{figs/ev_imgs/real_uv_pdf_iter80000.dat};
            \addplot[black,very thick] table[x=x, y=y, col sep=comma]{figs/ev_imgs/chest_clean_unknown_flip_pmf_est_80k.dat};

	\nextgroupplot[ymin=0,ymax=0.02, x label style={at={(axis description cs:0.5,0)},anchor=north},
	xlabel={\footnotesize{$d_\textrm{TV}=0.079$} \footnotesize{$d_\textrm{TV}=0.036$}},
	yticklabels={,,},xtick={1,30, 60, 90, 120}, xticklabels={$0$,$\pi/4$,$\pi/2$,$3\pi/4$,$\pi$},xmin=-5,xmax=125,grid=major,xlabel style={yshift=-1.3ex, align=center, text width=2.5cm}, ytick scale label code/.code={},] 	
			\addplot[darkblue,very thick] table[x=x, y=y, col sep=comma]{figs/pdf_imgs/pmf_chest_gt_less_meas.dat};
			\addplot[darkgreen,ultra thick] table[x=x, y=y, col sep=comma]{figs/pdf_imgs/pmf_chest_gt_origin.dat};
            \addplot[darkred,very thick] table[x=x, y=y, col sep=comma]{figs/ev_imgs/real_uv_pdf_iter100000.dat};
            \addplot[black,very thick] table[x=x, y=y, col sep=comma]{figs/ev_imgs/chest_clean_unknown_flip_pmf_est_100k.dat};

	\nextgroupplot[ymin=0,ymax=0.02, xlabel style={at={(axis description cs:0.5,0)},anchor=north, align=center, text width=2.5cm},
	xlabel={\footnotesize{$d_\textrm{TV}=0.098$\\ $d_\textrm{TV}=0.040$}},
	yticklabels={,,},xtick={1,30, 60, 90, 120}, xticklabels={$0$,$\pi/4$,$\pi/2$,$3\pi/4$,$\pi$},xmin=-5,xmax=125,grid=major,xlabel style={yshift=-1.3ex}, ytick scale label code/.code={},] 	
			\addplot[darkblue,very thick] table[x=x, y=y, col sep=comma]{figs/pdf_imgs/pmf_chest_gt_less_meas.dat};
			\addplot[darkgreen,ultra thick] table[x=x, y=y, col sep=comma]{figs/pdf_imgs/pmf_chest_gt_origin.dat};
            \addplot[darkred,very thick] table[x=x, y=y, col sep=comma]{figs/ev_imgs/real_uv_pdf_iter200000.dat};
            \addplot[black,very thick] table[x=x, y=y, col sep=comma]{figs/ev_imgs/chest_clean_unknown_flip_pmf_est_200k.dat};

\end{groupplot}
\end{tikzpicture}
\caption{Convergence of the reconstructed image and the projection distribution throughout different iterations in a no noise setting for 1) UVTomo-GAN with HB image representation (first row), 2) UVTomo-GAN with pixel domain representation (second row). For each iteration, we report PSNR and CC of the reconstructed image and TV distance between the recovered $p$ (red) and GT original $p$ (green) from which the projection angles are sampled, for both pixel and HB image representation (in second to last and last rows respectively). The sample estimation of $p$ is plotted in blue. The convergence plot showing the evolution of PSNR throughout different iterations is plotted in second row, first subplot.} %
\label{fig:conv_viz_less_meas}
\end{figure*}

==> 2DtomoGAN journal_final_revision_submitted_arXiv/figures/init_imgs.tex <==
\pgfplotsset{colormap name=viridis}
\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{groupplot}[group style={group size= 6 by 1, horizontal sep=0.05cm, vertical sep=0.1cm}, legend pos= north east]

\nextgroupplot[view={0}{90},
              xmin=0,
              xmax=63,
              ymin=0,
              ymax=63,
              height=3cm,width=3cm,
              legend style={at={(0.45,0.98)},draw=none, fill=none},
              xlabel near ticks,
	           ylabel near ticks,
              title style={yshift=-1.5ex,},
              xticklabels={,,},
              yticklabels={,,},
              enlargelimits=false, axis on top, axis equal image, ticks=none]
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/viz_imgs_journal/em_gauss1.png};
               
    \nextgroupplot[view={0}{90},
              xmin=0,
              xmax=63,
              ymin=0,
              ymax=63,
              height=3cm,width=3cm,
              legend style={at={(0.45,0.98)},draw=none, fill=none},
              xlabel near ticks,
	           ylabel near ticks,
              title style={yshift=-1.5ex,},
              xticklabels={,,},
              yticklabels={,,},
              enlargelimits=false, axis on top, axis equal image, ticks=none]
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/viz_imgs_journal/em_gauss2.png};
    
    \nextgroupplot[view={0}{90},
              xmin=0,
              xmax=63,
              ymin=0,
              ymax=63,
              height=3cm,width=3cm,
              legend style={at={(0.45,0.98)},draw=none, fill=none},
              xlabel near ticks,
	           ylabel near ticks,
              title style={yshift=-1.5ex,},
              xticklabels={,,},
              yticklabels={,,},
              enlargelimits=false, axis on top, axis equal image, ticks=none]
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/viz_imgs_journal/em_gauss3.png};
    
    \nextgroupplot[view={0}{90},
              xmin=0,
              xmax=63,
              ymin=0,
              ymax=63,
              height=3cm,width=3cm,
              legend style={at={(0.45,0.98)},draw=none, fill=none},
              xlabel near ticks,
	           ylabel near ticks,
              title style={yshift=-1.5ex,},
              xticklabels={,,},
              yticklabels={,,},
              enlargelimits=false, axis on top, axis equal image, ticks=none]
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/viz_imgs_journal/em_init1.png};
               
    \nextgroupplot[view={0}{90},
              xmin=0,
              xmax=63,
              ymin=0,
              ymax=63,
              height=3cm,width=3cm,
              legend style={at={(0.45,0.98)},draw=none, fill=none},
              xlabel near ticks,
	           ylabel near ticks,
              title style={yshift=-1.5ex,},
              xticklabels={,,},
              yticklabels={,,},
              enlargelimits=false, axis on top, axis equal image, ticks=none]
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/viz_imgs_journal/em_init2.png};
    
    \nextgroupplot[view={0}{90},
              xmin=0,
              xmax=63,
              ymin=0,
              ymax=63,
              height=3cm,width=3cm,
              legend style={at={(0.45,0.98)},draw=none, fill=none},
              xlabel near ticks,
	           ylabel near ticks,
              title style={yshift=-1.5ex,},
              xticklabels={,,},
              yticklabels={,,},
              enlargelimits=false, axis on top, axis equal image, ticks=none]
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/viz_imgs_journal/em_init3.png};
  \end{groupplot}
\end{tikzpicture}
\caption{Examples of the initialization images used in EM. }
\label{fig:em_init}
\end{center}
\vspace{-0.5cm}
\end{figure}

==> 2DtomoGAN journal_final_revision_submitted_arXiv/figures/line_profile.tex <==
\pgfplotsset{every x tick label/.append style={font=\tiny, yshift=-0.1ex}}
\pgfplotsset{every y tick label/.append style={font=\tiny, xshift=-0.1ex}}
\begin{figure}[ht]%
\centering
	\begin{tikzpicture}
		\begin{groupplot}[group style={group size= 2 by 3,horizontal sep=0.2cm, vertical sep=0.6cm},     legend pos= north east,
		legend style={draw=none, fill=none, legend columns=-1, at={(1, 1.6)},anchor=north}, title style={at={(axis description cs:0.5, 0.85)}},
		grid=both,                         %
    	height=3cm,width=5.4cm,
    	xmin=1,xmax=101,
		ymin=0,ymax=1.2, 
		ylabel near ticks, xlabel near ticks] 
		
		\nextgroupplot[xticklabels={,,}, x label style={at={(axis description cs:0.5,0)},anchor=north}, title={\footnotesize{(a) Lung no noise}}, ylabel={\footnotesize{Intensity}}] 
			\addplot[darkblue,ultra thick] table[x=x, y=y, col sep=comma]{figs/line_profile/line_profile_lung_clean_gt.dat};
			\addplot[darkgreen,thick] table[x=x, y=y, col sep=comma]{figs/line_profile/line_profile_lung_clean_gl.dat};
            \addplot[darkred,thick] table[x=x, y=y, col sep=comma]{figs/line_profile/line_profile_lung_clean_made_gl.dat};
            \addplot[yellow,thick] table[x=x, y=y, col sep=comma]{figs/flips/line_profile_lung_clean_em_flip.dat};
            \addplot[black,thick] table[x=x, y=y, col sep=comma]{figs/flips/lung_clean_unknown_flip_line.dat};
            \legend{\footnotesize{GT}, \footnotesize{GLT}, \footnotesize{MADE+GL}, \footnotesize{EM}, \footnotesize{Ours}}

		\nextgroupplot[xticklabels={,,}, yticklabels={,,}, x label style={at={(axis description cs:0.5,0)},anchor=north}, title={\footnotesize{(b) Lung, $\textrm{SNR}=3$}}] 
			\addplot[darkblue,ultra thick] table[x=x, y=y, col sep=comma]{figs/line_profile/line_profile_lung_clean_gt.dat};
			\addplot[darkgreen,thick] table[x=x, y=y, col sep=comma]{figs/line_profile/line_profile_lung_mild_gl.dat};
            \addplot[yellow,thick] table[x=x, y=y, col sep=comma]{figs/flips/line_profile_lung_noise_em_flip.dat};
            \addplot[black,thick] table[x=x, y=y, col sep=comma]{figs/flips/lung_noise_unknown_flip_line.dat};
            
		\nextgroupplot[xticklabels={,,}, x label style={at={(axis description cs:0.5,0)},anchor=north}, title={\footnotesize{(c) Abdomen no noise}}, ylabel={\footnotesize{Intensity}}] 
			\addplot[darkblue,ultra thick] table[x=x, y=y, col sep=comma]{figs/line_profile/line_profile_chest_clean_gt.dat};
			\addplot[darkgreen,thick] table[x=x, y=y, col sep=comma]{figs/line_profile/line_profile_chest_clean_gl.dat};
            \addplot[darkred,thick] table[x=x, y=y, col sep=comma]{figs/line_profile/line_profile_chest_clean_gl_made.dat};
            \addplot[yellow,thick] table[x=x, y=y, col sep=comma]{figs/flips/line_profile_chest_clean_em_flip.dat};
            \addplot[black,thick] table[x=x, y=y, col sep=comma]{figs/flips/chest_clean_unknown_flip_line.dat};
            
		\nextgroupplot[xticklabels={,,}, yticklabels={,,}, x label style={at={(axis description cs:0.5,0)},anchor=north}, title={\footnotesize{(d) Abdomen, $\textrm{SNR}=3$}}] 
			\addplot[darkblue,ultra thick] table[x=x, y=y, col sep=comma]{figs/line_profile/line_profile_chest_clean_gt.dat};
			\addplot[darkgreen,thick] table[x=x, y=y, col sep=comma]{figs/line_profile/line_profile_chest_mild_gl.dat};
            \addplot[yellow,thick] table[x=x, y=y, col sep=comma]{figs/flips/line_profile_chest_noise_em_flip.dat};
            \addplot[black,thick] table[x=x, y=y, col sep=comma]{figs/flips/chest_noise_unknown_flip_line.dat};
            
		\nextgroupplot[x label style={at={(axis description cs:0.5,-0.1)},anchor=north}, title={\footnotesize{(e) Rib. no noise}}, xlabel={\footnotesize{Position}}, ylabel={\footnotesize{Intensity}}] 
			\addplot[darkblue,ultra thick] table[x=x, y=y, col sep=comma]{figs/line_profile/line_profile_rib_clean_gt.dat};
			\addplot[darkgreen,thick] table[x=x, y=y, col sep=comma]{figs/line_profile/line_profile_rib_clean_gl.dat};
            \addplot[darkred,thick] table[x=x, y=y, col sep=comma]{figs/line_profile/line_profile_rib_clean_gl_made.dat};
            \addplot[yellow,thick] table[x=x, y=y, col sep=comma]{figs/flips/line_profile_rib_clean_em_flip.dat};
            \addplot[black,thick] table[x=x, y=y, col sep=comma]{figs/flips/rib_clean_unknown_flip_line.dat};

		\nextgroupplot[yticklabels={,,}, x label style={at={(axis description cs:0.5,-0.1)},anchor=north}, title={\footnotesize{(f) Rib., $\textrm{SNR}=3$}}, xlabel={\footnotesize{Position}}] 
			\addplot[darkblue,ultra thick] table[x=x, y=y, col sep=comma]{figs/line_profile/line_profile_rib_clean_gt.dat};
			\addplot[darkgreen,thick] table[x=x, y=y, col sep=comma]{figs/line_profile/line_profile_rib_mild_gl.dat};
            \addplot[yellow,thick] table[x=x, y=y, col sep=comma]{figs/flips/line_profile_rib_noise_em_flip.dat};
            \addplot[black,thick] table[x=x, y=y, col sep=comma]{figs/flips/rib_noise_unknown_flip_line.dat};

			
		\end{groupplot}
	\end{tikzpicture}
\caption{Comparison between the line profile (middle vertical slice) of GT (blue) versus 1) GLT~\cite{Singer2013} (green), 2) MADE~\cite{Phan2017} + GL (red), 3) EM (yellow), 4) UVtomo-GAN with jointly optimizing $c$ and $p$ (black).
}
\label{fig:line_profiles}
\vspace{-0.5cm}
\end{figure}

==> 2DtomoGAN journal_final_revision_submitted_arXiv/figures/pdf_imgs_final.tex <==
\pgfplotsset{every x tick label/.append style={font=\tiny, yshift=-0.1ex}}
\pgfplotsset{every y tick label/.append style={font=\tiny, xshift=-0.1ex}}
\begin{figure}[ht]%
\centering
	\begin{tikzpicture}
		\begin{groupplot}[group style={group size= 2 by 3,horizontal sep=0.7cm, vertical sep=0.8cm},     legend pos= north east,
					 legend style={legend cell align=left},
					 legend style={at={(1, 1)}, legend cell align=left, draw=none, fill=none},
					 grid=both,                         %
    				 height=3.1cm,width=5.1cm,
    				 xmin=1,xmax=120,
					 ymin=0,ymax=0.003, 
					 ylabel near ticks, xlabel near ticks, ytick={0, 0.01, 0.02}, yticklabels={0, 0.5, 1},] 
		\nextgroupplot[xticklabels={,,},ylabel={PMF},ymin=0,ymax=0.02,  x label style={at={(axis description cs:0.5,0)},anchor=north}, 
		title={\footnotesize{(a) Lung-No noise, $d_\textrm{TV}\!=\!0.041$}},
		] 
			\addplot[darkblue,very thick] table[x=x, y=y, col sep=comma]{figs/pdf_imgs/pmf_lung_gt_less_meas.dat};
			\addplot[darkgreen,ultra thick] table[x=x, y=y, col sep=comma]{figs/pdf_imgs/pmf_lung_gt_clean_100k_less_meas.dat};
			\addplot[darkred,very thick] table[x=x, y=y, col sep=comma]{figs/flips/lung_clean_unknown_flip_pmf_est.dat};
			
			 
		\nextgroupplot[yticklabels={,,},xticklabels={,,},ymin=0,ymax=0.02, x label style={at={(axis description cs:0.5,0)},anchor=north}, ytick={0, 0.01, 0.02},
		title={\footnotesize{(b) Lung-SNR $3$, $d_\textrm{TV}\!=\!0.073$}},
		ytick scale label code/.code={}] 
			\addplot[darkblue,very thick] table[x=x, y=y, col sep=comma]{figs/pdf_imgs/pmf_lung_noise_gt.dat};
			\addplot[darkgreen,ultra thick] table[x=x, y=y, col sep=comma]{figs/pdf_imgs/pmf_lung_gt_clean_100k_less_meas.dat};
            \addplot[darkred,very thick] table[x=x, y=y, col sep=comma]{figs/flips/lung_noise_unknown_flip_pmf_est.dat};
			\legend{\tiny{Sample $p$},\tiny{Origin. $p$}, \tiny{$\widehat{p}$}}
		
			
		\nextgroupplot[xticklabels={,,},ylabel={PMF},ymin=0,ymax=0.022, 
		title={\footnotesize{(c) Abdomen-No noise, $d_\textrm{TV}\!=\!0.040$}}, ytick={0, 0.01, 0.02}, yticklabels={0, 0.5, 1},
		xticklabels={,,}, x label style={at={(axis description cs:0.5,-0.4)},anchor=north}, xlabel style={yshift=2ex}] 	
			\addplot[darkblue,very thick] table[x=x, y=y, col sep=comma]{figs/pdf_imgs/pmf_chest_gt_less_meas.dat};
			\addplot[darkgreen,ultra thick] table[x=x, y=y, col sep=comma]{figs/pdf_imgs/pmf_chest_gt_origin.dat};
            \addplot[darkred,very thick] table[x=x, y=y, col sep=comma]{figs/flips/chest_clean_unknown_flip_pmf_est.dat};
			
			
		\nextgroupplot[xticklabels={,,},yticklabels={,,},ymin=0,ymax=0.02, x label style={at={(axis description cs:0.5,-0.4)},anchor=north},
		title={\footnotesize{(d) Abdomen-SNR $3$, $d_\textrm{TV}\!=\!0.080$}}, ytick={0, 0.01, 0.02}, xticklabels={,,}, yticklabels={,,}, ytick scale label code/.code={},] 	
			\addplot[darkblue,very thick] table[x=x, y=y, col sep=comma]{figs/pdf_imgs/pmf_chest_noise_gt.dat};
			\addplot[darkgreen,ultra thick] table[x=x, y=y, col sep=comma]{figs/pdf_imgs/pmf_chest_gt_origin.dat};
			\addplot[darkred,very thick] table[x=x, y=y, col sep=comma]{figs/flips/chest_noise_unknown_flip_pmf_est.dat};
			
			
		\nextgroupplot[ylabel={PMF},ymin=0,ymax=0.02,
		ytick={0, 0.01, 0.02}, yticklabels={0, 0.5, 1},
		title={\footnotesize{(e) Rib.-No noise, $d_\textrm{TV}\!=\!0.041$}},
		xtick={1,30, 60, 90, 120}, xticklabels={$0$,$\frac{\pi}{4}$,$\frac{\pi}{2}$,$\frac{3\pi}{4}$,$\pi$}, xlabel={\footnotesize{Projection angle $\theta$}}, xlabel style={yshift=1.5ex}] 	
			\addplot[darkblue,very thick] table[x=x, y=y, col sep=comma]{figs/pdf_imgs/pmf_rib_gt_less_meas.dat};
			\addplot[darkgreen,ultra thick] table[x=x, y=y, col sep=comma]{figs/pdf_imgs/pmf_rib_gt_origin.dat};
            \addplot[darkred,very thick] table[x=x, y=y, col sep=comma]{figs/flips/rib_clean_unknown_flip_pmf_est.dat};
			
			
		\nextgroupplot[yticklabels={,,},ymin=0,ymax=0.02, ytick={0, 0.01, 0.02}, 
		title={\footnotesize{(f) Rib.-SNR $3$, $d_\textrm{TV}\!=\!0.070$}},
		ytick scale label code/.code={},  xlabel={\footnotesize{Projection angle $\theta$}}, xtick={1,30, 60, 90, 120}, xticklabels={$0$,$\frac{\pi}{4}$,$\frac{\pi}{2}$,$\frac{3\pi}{4}$,$\pi$}, xlabel style={yshift=1.5ex}] 	
			\addplot[darkblue,very thick] table[x=x, y=y, col sep=comma]{figs/pdf_imgs/pmf_rib_gt.dat};
			\addplot[darkgreen,ultra thick] table[x=x, y=y, col sep=comma]{figs/pdf_imgs/pmf_rib_gt_origin.dat};
			\addplot[darkred,very thick] table[x=x, y=y, col sep=comma]{figs/flips/rib_noise_unknown_flip_pmf_est.dat};
			
		\end{groupplot}
	\end{tikzpicture}
\caption{Comparison between the original GT $p$ (green) used to sample the projection angles from, the empirical sample distribution of the projection angles (blue) and the one estimated by our method $\widehat{p}$ (red). Within each row, the subplots share the same vertical axis. All subplots have the same legends. For no noise settings, $d_{TV}$ is computed between $\widehat{p}$ (red) and original $p$ (green), while for the noisy case, $d_{TV}$ is computed between $\widehat{p}$ (red) and sample estimation of $p$ (blue).
}
\label{fig:pmf_results}
\vspace{-0.5cm}
\end{figure}

==> 2DtomoGAN journal_final_revision_submitted_arXiv/figures/projs.tex <==
\pgfplotsset{every x tick label/.append style={font=\tiny, yshift=0.5ex}}
\pgfplotsset{every y tick label/.append style={font=\tiny, xshift=0.5ex}}
\begin{figure}%
\centering
	\begin{tikzpicture}
		\begin{groupplot}[group style={group size= 3 by 2,horizontal sep=0.4cm, vertical sep=0.3cm},     legend pos= north east,
					 legend style={legend cell align=left},
					 grid=both,                         %
    				 height=3cm,width=4.cm,
    				 xmin=23,xmax=123,
					 ymin=0,ymax=120, 
					 ylabel near ticks, xlabel near ticks] 
		\nextgroupplot[yticklabels={$0$, $2$, $4$, $6$},ytick={0, 20, 40, 60},xticklabels={,,},ymin=-20,ymax=70, x label style={at={(axis description cs:0.5,0)},anchor=north}, title={\footnotesize{Lung}},ylabel={\footnotesize{Spatial}},] 
			\addplot[darkred] table[x=x, y=y, col sep=comma]{figs/pdf_imgs/lung_proj_noise2.dat};
			 \addplot[darkblue] table[x=x, y=y, col sep=comma]{figs/pdf_imgs/lung_proj_clean2.dat};
			 
		\nextgroupplot[xticklabels={,,},yticklabels={,,},ymin=-20,ymax=70, title={\footnotesize{Abdomen}}, x label style={at={(axis description cs:0.5,0)},anchor=north}] 	
			\addplot[darkred] table[x=x, y=y, col sep=comma]{figs/pdf_imgs/chest_proj_noise2.dat};
			\addplot[darkblue] table[x=x, y=y, col sep=comma]{figs/pdf_imgs/chest_proj_clean2.dat};
			
		\nextgroupplot[xticklabels={,,},yticklabels={,,},ymin=-20,ymax=70,x label style={at={(axis description cs:0.5,0)},anchor=north}, title={\footnotesize{Ribosome}}]
			\addplot[darkred] table[x=x, y=y, col sep=comma]{figs/pdf_imgs/rib_proj_noise2.dat};
 			\addplot[darkblue] table[x=x, y=y, col sep=comma]{figs/pdf_imgs/rib_proj_clean2.dat};
 			
		\nextgroupplot[yticklabels={$0$, $1$, $2$},ytick={0, 1000, 2000},ymin=-700,ymax=2300, xticklabels={$0$, $25$, $50$, $75$, $100$},xtick={23, 48, 73, 98, 123}, x label style={at={(axis description cs:0.5,-0.4)},anchor=north}, xlabel style={yshift=2ex}, ,ylabel={\footnotesize{Hartley}},ytick scale label code/.code={$10^3$}] 	
			\addplot[darkred] table[x=x, y=y, col sep=comma]{figs/pdf_imgs/lung_proj_noise_h2.dat};
			\addplot[darkblue] table[x=x, y=y, col sep=comma]{figs/pdf_imgs/lung_proj_clean_h2.dat};
			
		\nextgroupplot[xticklabels={$0$, $25$, $50$, $75$, $100$},xtick={23, 48, 73, 98, 123}, yticklabels={,,},ymin=-700,ymax=2300, x label style={at={(axis description cs:0.5,-0.4)},anchor=north}, yticklabels={,,}, xlabel style={yshift=2ex}] 	
			\addplot[darkred] table[x=x, y=y, col sep=comma]{figs/pdf_imgs/chest_proj_noise_h2.dat};
			\addplot[darkblue] table[x=x, y=y, col sep=comma]{figs/pdf_imgs/chest_proj_clean_h2.dat};
			
		\nextgroupplot[yticklabels={$0$, $1$, $2$},ytick={0, 1000, 2000}, xticklabels={$0$, $25$, $50$, $75$, $100$},xtick={23, 48, 73, 98, 123}, ymin=-700,ymax=2300, yticklabels={,,}, x label style={at={(axis description cs:0.5,0)},anchor=north}] 	
			\addplot[darkred] table[x=x, y=y, col sep=comma]{figs/pdf_imgs/rib_proj_noise_h2.dat};
			\addplot[darkblue] table[x=x, y=y, col sep=comma]{figs/pdf_imgs/rib_proj_clean_h2.dat};
			
		\end{groupplot}
	\end{tikzpicture}
\caption{Samples of clean (blue) and noisy (red) projection lines in spatial (first row) and Hartely (second row) domain. For noisy data $\text{SNR}=3$. 
} 
\vspace{-0.4cm}
\label{fig:projs}
\end{figure}

==> 2DtomoGAN journal_final_revision_submitted_arXiv/figures/psnr_final.tex <==
\pgfplotsset{every x tick label/.append style={font=\tiny, yshift=0.1ex}}
\pgfplotsset{every y tick label/.append style={font=\tiny, xshift=0.1ex}}
\begin{figure}%
\centering
	\begin{tikzpicture}
		\begin{groupplot}[group style={group size= 2 by 3,                      %
    				horizontal sep=0.25cm, vertical sep=0.2cm}, 
    				legend pos= south west,        %
					 legend style={at={(0.25,-0.1)}, legend cell align=left, draw=none, fill=none},
					 legend style={legend cell align=left},
					 grid=both,                         %
    				 height=3cm,width=5.3cm,
    				 xmin=0,xmax=20,
					 ymin=5,ymax=30, 
					 ylabel near ticks, xlabel near ticks] 
		\nextgroupplot[xmin=1, xmax=20, ymin=5, ymax=30, x label style={at={(axis description cs:0.5,-0.2)},anchor=north}, ylabel={\tiny{PSNR(dB)-Lung}}, ylabel style={yshift=-1ex}, title=\footnotesize{No noise}, ,title style={yshift=-1.2ex}, xticklabels={,,}, xmode=log] 	
		\addplot[darkblue,very thick] table[x=x, y=y, col sep=comma]{figs/flips/lung_clean_known_flip_psnr.dat};
		\addplot[darkred,very thick] table[x=x, y=y, col sep=comma]{figs/flips/lung_clean_fixed_flip_psnr.dat};
		\addplot[darkgreen,very thick] table[x=x, y=y, col sep=comma]{figs/flips/lung_clean_unknown_flip_psnr.dat};
		\legend{{\tiny Given $p$},{\tiny Assume $p$ Unif.}, {\tiny Jointly optimize $c$ and $p$}}
		
		\nextgroupplot[xmin=1, xmax=20, ymin=5, ymax=30, x label style={at={(axis description cs:0.5,-0.2)},anchor=north}, title=\footnotesize{$\text{SNR}=3$},title style={yshift=-1.2ex},xticklabels={,,}, yticklabels={,,}, xmode=log] 	
		\addplot[darkblue,very thick] table[x=x, y=y, col sep=comma]{figs/flips/lung_noise_known_flip_psnr.dat};
		\addplot[darkred,very thick] table[x=x, y=y, col sep=comma]{figs/flips/lung_noise_fixed_flip_psnr.dat};
		\addplot[darkgreen,very thick] table[x=x, y=y, col sep=comma]{figs/flips/lung_noise_unknown_flip_psnr.dat};
		
		\nextgroupplot[xmin=1, xmax=20, ymin=5, ymax=32, x label style={at={(axis description cs:0.5,-0.2)},anchor=north}, xticklabels={,,}, ylabel style={yshift=-1ex}, xlabel style={yshift=0.8ex}, ylabel={\tiny{PSNR(dB)-Abdomen}}, xmode=log]
		\addplot[darkblue,very thick] table[x=x, y=y, col sep=comma]{figs/flips/chest_clean_known_flip_psnr.dat};
		\addplot[darkred,very thick] table[x=x, y=y, col sep=comma]{figs/flips/chest_clean_fixed_flip_psnr.dat};
		\addplot[darkgreen,very thick] table[x=x, y=y, col sep=comma]{figs/flips/chest_clean_unknown_flip_psnr.dat};
		
		\nextgroupplot[xmin=1, xmax=20, ymin=5, ymax=32, x label style={at={(axis description cs:0.5,-0.2)},anchor=north}, yticklabels={,,}, xticklabels={,,}, xmode=log] 	
		\addplot[darkblue,very thick] table[x=x, y=y, col sep=comma]{figs/flips/chest_noise_known_flip_psnr.dat};
		\addplot[darkred,very thick] table[x=x, y=y, col sep=comma]{figs/flips/chest_noise_fixed_flip_psnr.dat};
		\addplot[darkgreen,very thick] table[x=x, y=y, col sep=comma]{figs/flips/chest_noise_unknown_flip_psnr.dat};
		
		\nextgroupplot[xmin=1, xmax=20, ymin=5, ymax=35, x label style={at={(axis description cs:0.5,-0.2)},anchor=north}, ylabel={\tiny{PSNR (dB)-Rib.}}, ylabel style={yshift=-1ex}, xlabel={\footnotesize{$\times 10\textrm{k}$ iteration}}, xlabel style={yshift=0.8ex}, xmode=log] 	
		\addplot[darkblue,very thick] table[x=x, y=y, col sep=comma]{figs/flips/rib_clean_known_flip_psnr.dat};
		\addplot[darkred,very thick] table[x=x, y=y, col sep=comma]{figs/flips/rib_clean_fixed_flip_psnr.dat};
		\addplot[darkgreen,very thick] table[x=x, y=y, col sep=comma]{figs/flips/rib_clean_unknown_flip_psnr.dat};
		
		\nextgroupplot[xmin=1, xmax=20, ymin=5, ymax=35, x label style={at={(axis description cs:0.5,-0.2)},anchor=north},  xlabel={\footnotesize{$\times 10\textrm{k}$ iteration}}, xlabel style={yshift=0.8ex}, yticklabels={,,}, xmode=log] 	
		\addplot[darkblue,very thick] table[x=x, y=y, col sep=comma]{figs/flips/rib_noise_known_flip_psnr.dat};
		\addplot[darkred,very thick] table[x=x, y=y, col sep=comma]{figs/flips/rib_noise_fixed_flip_psnr.dat};
		\addplot[darkgreen,very thick] table[x=x, y=y, col sep=comma]{figs/flips/rib_noise_unknown_flip_psnr.dat};
		
		\end{groupplot}
	\end{tikzpicture}
\caption{Convergence results for the no noise and noisy ($\textrm{SNR}=3$) experiments. The setting of the experiments are the same as the ones in Fig.~\ref{fig:viz_results_clean}-\ref{fig:viz_results}. We compare UVTomo-GAN jointly optimizing for $c$ and $p$ (green) versus GAN-based baselines with given $p$ (blue) and assumed $p$ as uniform distribution (red). Vertical axis shows the PSNR in dB and the horizontal axis is the training iteration number. The subplots in each row share the same vertical and horizontal axis.
}
\vspace{-0.4cm}
\label{fig:psnr_results}
\end{figure}

==> 2DtomoGAN journal_final_revision_submitted_arXiv/figures/viz_imgs_clean_less_meas.tex <==
\pgfplotsset{colormap name=viridis}
\begin{figure*}[ht]
\begin{tikzpicture}
\begin{groupplot}[group style={group size= 7 by 3, horizontal sep=0.12cm, vertical sep=0.4cm},
		legend pos= north east,height=3.9cm,width=3.9cm]
\nextgroupplot[view={0}{90},
               xmin=0,
               xmax=63,
               ymin=0,
               ymax=63,
               legend style={at={(0.45,0.98)},draw=none, fill=none},
               xlabel near ticks,
	           ylabel near ticks,
               title style={yshift=-1.1ex,},
               title=\footnotesize{GT},
               xticklabels={,,},
               yticklabels={,,},
               enlargelimits=false, axis on top, axis equal image, ticks=none, ylabel=\footnotesize{Lung clean}]
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/viz_imgs_journal/lung_gt.png};


\nextgroupplot[view={0}{90}, xmin=0, xmax=63, ymin=0, ymax=63,
               legend style={at={(0.45,0.98)},draw=none, fill=none},
               xlabel near ticks, ylabel near ticks,
               title style={yshift=-1.5ex,},
               title=\footnotesize{GLT~\cite{Singer2013}}, ticks=none, , xlabel={{\tiny $\textrm{PSNR}\!=\!17.2 \, \textrm{dB}$, $\textrm{CC}\!=\!0.89$}}]
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/viz_imgs_final/lung_clean_gl.png};
    
\nextgroupplot[view={0}{90}, xmin=0, xmax=63, ymin=0, ymax=63,
               legend style={at={(0.45,0.98)},draw=none, fill=none},
               xlabel near ticks, ylabel near ticks,
               title style={yshift=-1.5ex,},
               title=\footnotesize{MADE~\cite{Phan2017} + GL}, ticks=none, , xlabel={{\tiny $\textrm{PSNR}\!=\!28.2 \, \textrm{dB}$, $\textrm{CC}\!=\!0.99$}}]
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/viz_imgs_final/lung_clean_gl_made.png};
    
\nextgroupplot[view={0}{90}, xmin=0, xmax=63, ymin=0, ymax=63,
               legend style={at={(0.45,0.98)},draw=none, fill=none},
               xlabel near ticks, ylabel near ticks,
               title style={yshift=-1.1ex,}, ticks=none, 
               xlabel={{\tiny $\textrm{PSNR}\!=\!17.0\, \textrm{dB}$, $\textrm{CC}\!=\!0.87$}}, 
               title=\footnotesize{EM best random init.}]
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/flips/lung_em_gauss_clean_flip.png};

\nextgroupplot[view={0}{90}, xmin=0, xmax=63, ymin=0, ymax=63,
               legend style={at={(0.45,0.98)},draw=none, fill=none},
               xlabel near ticks, ylabel near ticks,
               title style={yshift=-1.5ex,},
               title=\footnotesize{Given $p$}, ticks=none, 
               xlabel={{\tiny $\textrm{PSNR}\!=\!30.0 \, \textrm{dB}$, $\textrm{CC}\!=\!0.99$}},]
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/flips/lung_known_clean_200k_flip.png};
    
\nextgroupplot[view={0}{90},
               xmin=0,
               xmax=63,
               ymin=0,
               ymax=63,
               legend style={at={(0.45,0.98)},draw=none, fill=none},
               xlabel near ticks,
	           ylabel near ticks,
               title style={yshift=-1.5ex,},
               title=\footnotesize{Assume $p$ unif.},
               xticklabels={,,},
               yticklabels={,,},
               enlargelimits=false, axis on top, axis equal image, ticks=none, 
               xlabel={{\tiny $\textrm{PSNR}\!=\!18.5 \, \textrm{dB}$, $\textrm{CC}\!=\!0.92$}}
               ]
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/flips/lung_fixed_clean_200k_flip.png};

\nextgroupplot[view={0}{90},
               xmin=0,
               xmax=63,
               ymin=0,
               ymax=63,
               legend style={at={(0.45,0.98)},draw=none, fill=none},
               xlabel near ticks,
	           ylabel near ticks,
               title style={yshift=-1.5ex,},
               title=\footnotesize{Joint opt. $c$ \& $p$},
               xticklabels={,,},
               yticklabels={,,},
               enlargelimits=false, axis on top, axis equal image, ticks=none, 
               xlabel={{\tiny $\textrm{PSNR}\!=\!29.7 \, \textrm{dB}$, $\textrm{CC}\!=\!0.99$}}
                ]
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/flips/lung_unknown_clean_200k_flip.png};
    
    

    \nextgroupplot[view={0}{90},
               xmin=0,
               xmax=63,
               ymin=0,
               ymax=63,
               legend style={at={(0.45,0.98)},draw=none, fill=none},
               xlabel near ticks,
	           ylabel near ticks,
               title style={yshift=-1.5ex,},
               xticklabels={,,},
               yticklabels={,,},
               enlargelimits=false, axis on top, axis equal image, ticks=none, ylabel=\footnotesize{Abdomen clean}]
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/viz_imgs_journal/chest_gt.png};
    
    
    \nextgroupplot[view={0}{90}, xmin=0, xmax=63, ymin=0, ymax=63,
               legend style={at={(0.45,0.98)},draw=none, fill=none},
               xlabel near ticks, ylabel near ticks,
               title style={yshift=-1.5ex,},
               ticks=none, xlabel={{\tiny $\textrm{PSNR}\!=\!18.1 \, \textrm{dB}$, $\textrm{CC}\!=\!0.89$}}]
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/viz_imgs_final/chest_clean_gl.png};
    
    \nextgroupplot[view={0}{90}, xmin=0, xmax=63, ymin=0, ymax=63,
               legend style={at={(0.45,0.98)},draw=none, fill=none},
               xlabel near ticks, ylabel near ticks,
               title style={yshift=-1.5ex,},
               ticks=none, xlabel={{\tiny $\textrm{PSNR}\!=\!26.6 \, \textrm{dB}$, $\textrm{CC}\!=\!0.99$}}]
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/viz_imgs_final/chest_clean_gl_made.png};
    
    \nextgroupplot[view={0}{90}, xmin=0, xmax=63, ymin=0, ymax=63,
               legend style={at={(0.45,0.98)},draw=none, fill=none},
               xlabel near ticks, ylabel near ticks,
               title style={yshift=-1.5ex,}, ticks=none, 
               xlabel={{\tiny $\textrm{PSNR}\!=\!19.0 \, \textrm{dB}$, $\textrm{CC}\!=\!0.91$}},
               ]
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/flips/chest_em_gauss_clean_flip.png};

\nextgroupplot[view={0}{90},
               xmin=0,
               xmax=63,
               ymin=0,
               ymax=63,
               legend style={at={(0.45,0.98)},draw=none, fill=none},
               xlabel near ticks,
	           ylabel near ticks,
               title style={yshift=-1.5ex,},
               xticklabels={,,},
               yticklabels={,,},
               enlargelimits=false, axis on top, axis equal image, ticks=none,
               xlabel={{\tiny $\textrm{PSNR}\!=\!26.5 \, \textrm{dB}$, $\textrm{CC}\!=\!0.99$}},
               ]
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/flips/chest_known_clean_200k_flip.png};
    
\nextgroupplot[view={0}{90},
               xmin=0,
               xmax=63,
               ymin=0,
               ymax=63,
               legend style={at={(0.45,0.98)},draw=none, fill=none},
               xlabel near ticks,
	           ylabel near ticks,
               title style={yshift=-1.5ex,},
               xticklabels={,,},
               yticklabels={,,},
               enlargelimits=false, axis on top, axis equal image, ticks=none, 
               xlabel={{\tiny $\textrm{PSNR}\!=\!18.0 \, \textrm{dB}$, $\textrm{CC}\!=\!0.89$}},
               ]
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/flips/chest_fixed_clean_200k_flip.png};
    
\nextgroupplot[view={0}{90},
               xmin=0,
               xmax=63,
               ymin=0,
               ymax=63,
               legend style={at={(0.45,0.98)},draw=none, fill=none},
               xlabel near ticks,
	           ylabel near ticks,
               title style={yshift=-1.5ex,},
               xticklabels={,,},
               yticklabels={,,},
               enlargelimits=false, axis on top, axis equal image, ticks=none, 
               xlabel={{\tiny $\textrm{PSNR}\!=\!29.0 \, \textrm{dB}$, $\textrm{CC}\!=\!0.99$}},
               ]
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/flips/chest_unknown_clean_200k_flip.png};
    
    \nextgroupplot[view={0}{90},
               xmin=0,
               xmax=63,
               ymin=0,
               ymax=63,
               legend style={at={(0.45,0.98)},draw=none, fill=none},
               xlabel near ticks,
	           ylabel near ticks,
               title style={yshift=-1.5ex,},
               xticklabels={,,},
               yticklabels={,,},
               enlargelimits=false, axis on top, axis equal image, ticks=none, ylabel=\footnotesize{Ribosome clean}]
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/viz_imgs_journal/rib_gt.png};


\nextgroupplot[view={0}{90}, xmin=0, xmax=63, ymin=0, ymax=63,
               legend style={at={(0.45,0.98)},draw=none, fill=none},
               xlabel near ticks, ylabel near ticks,
               title style={yshift=-1.5ex,},
               ticks=none, , xlabel={{\tiny $\textrm{PSNR}\!=\!23.0 \, \textrm{dB}$, $\textrm{CC}\!=\!0.95$}}]
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/viz_imgs_final/rib_clean_gl.png};
    
\nextgroupplot[view={0}{90}, xmin=0, xmax=63, ymin=0, ymax=63,
               legend style={at={(0.45,0.98)},draw=none, fill=none},
               xlabel near ticks, ylabel near ticks,
               title style={yshift=-1.5ex,},
               ticks=none, , xlabel={{\tiny $\textrm{PSNR}\!=\!36.3 \, \textrm{dB}$, $\textrm{CC}\!=\!1$}}]
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/viz_imgs_final/rib_clean_gl_made.png};

\nextgroupplot[view={0}{90}, xmin=0, xmax=63, ymin=0, ymax=63,
              colormap/blackwhite,
              colorbar horizontal,
              colorbar style={
                    at={(0.,-0.2)},
                    height = 0.15cm,
                    width = 2.4cm,},
               legend style={at={(0.45,0.98)},draw=none, fill=none},
               xlabel near ticks, ylabel near ticks,
               title style={yshift=-1.5ex,}, ticks=none, 
               xlabel={{\tiny $\textrm{PSNR}\!=\!32.2 \, \textrm{dB}$, $\textrm{CC}\!=\!0.99$}}, 
               ]
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/flips/rib_em_gauss_clean_flip.png};
    
\nextgroupplot[view={0}{90}, xmin=0, xmax=63, ymin=0, ymax=63,
               legend style={at={(0.45,0.98)},draw=none, fill=none},
               xlabel near ticks, ylabel near ticks,
               title style={yshift=-1.5ex,},
               ticks=none,
                xlabel={{\tiny $\textrm{PSNR}\!=\!34.6 \, \textrm{dB}$, $\textrm{CC}\!=\!1$}},
            ]
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/flips/rib_known_clean_200k_flip.png};
    
    \nextgroupplot[view={0}{90},
               xmin=0,
               xmax=63,
               ymin=0,
               ymax=63,
               legend style={at={(0.,0.)},draw=none, fill=none},
               xlabel near ticks,
	           ylabel near ticks,
               title style={yshift=-1.5ex,},
               xticklabels={,,},
               yticklabels={,,},
               enlargelimits=false, axis on top, axis equal image, ticks=none, 
               xlabel={{\tiny $\textrm{PSNR}\!=\!23.0 \, \textrm{dB}$, $\textrm{CC}\!=\!0.95$}},
               ]
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/flips/rib_fixed_clean_200k_flip.png};

    \nextgroupplot[view={0}{90},
               xmin=0,
               xmax=63,
               ymin=0,
               ymax=63,
               legend style={at={(0.45,0.98)},draw=none, fill=none},
               xlabel near ticks,
	           ylabel near ticks,
               title style={yshift=-1.5ex,},
               xticklabels={,,},
               yticklabels={,,},
               enlargelimits=false, axis on top, axis equal image, ticks=none, 
               xlabel={{\tiny $\textrm{PSNR}\!=\!34.1 \, \textrm{dB}$, $\textrm{CC}\!=\!1$}}]
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/flips/rib_unknown_clean_200k_flip.png};
    
    
  \end{groupplot}
\end{tikzpicture}
\caption{Visual comparison of UVTomo-GAN with different baselines in no noise setting and $L=2\times 10^3$. The description of the columns: 1) ground truth image (GT), 2) graph Laplacian tomography (GLT) baseline, 3) angular difference estimation~\cite{Phan2017} + graph Laplacian (MADE+GL) baseline, 4) EM with random initialization, 5) UVTomo-GAN with given $p$, 6) UVTomo-GAN with unknown $p$ but assumed to be a uniform distribution, 7) UVTomo-GAN with unknown $p$ (jointly recovering $c$ and $p$), we choose $\gamma_1 = 0.$ in this experiment. The PSNR and CC, comparing the reconstructed images and the GT are also provided underneath each image. All results share the same colorbar.
}
\label{fig:viz_results_clean}
\end{figure*}


==> 2DtomoGAN journal_final_revision_submitted_arXiv/figures/viz_imgs_snr3_final.tex <==
\pgfplotsset{colormap name=viridis}
\begin{figure*}[h]
\centering
\begin{tikzpicture}
\begin{groupplot}[group style={group size= 6 by 3, horizontal sep=0.12cm, vertical sep=0.4cm},
		legend pos= north east,height=4cm,width=4cm]
\nextgroupplot[view={0}{90},
               xmin=0,
               xmax=63,
               ymin=0,
               ymax=63,
               legend style={at={(0.45,0.98)},draw=none, fill=none},
               xlabel near ticks,
	           ylabel near ticks,
               title style={yshift=-1.1ex,},
               title=\footnotesize{GT},
               xticklabels={,,},
               yticklabels={,,},
               enlargelimits=false, axis on top, axis equal image, ticks=none, ylabel=\footnotesize{Lung noisy}]
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/viz_imgs_journal/lung_gt.png};

    
\nextgroupplot[view={0}{90}, xmin=0, xmax=63, ymin=0, ymax=63,
               legend style={at={(0.45,0.98)},draw=none, fill=none},
               xlabel near ticks, ylabel near ticks,
               title style={yshift=-1.5ex,},
               title=\footnotesize{GLT~\cite{Singer2013}}, ticks=none, , xlabel={{\tiny $\textrm{PSNR}\!=\!17.1 \, \textrm{dB}$, $\textrm{CC}\!=\!0.88$}}]
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/viz_imgs_final/lung_noise_gl.png};
    
\nextgroupplot[view={0}{90}, xmin=0, xmax=63, ymin=0, ymax=63,
               legend style={at={(0.45,0.98)},draw=none, fill=none},
               xlabel near ticks, ylabel near ticks,
               title style={yshift=-1.1ex,}, ticks=none, 
               xlabel={{\tiny $\textrm{PSNR}\!=\!24.7\, \textrm{dB}$, $\textrm{CC}\!=\!0.98$}}, 
               title=\footnotesize{EM best random init.}]
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63]{figs/flips/lung_em_gauss_noise_flip_scale2.png};

\nextgroupplot[view={0}{90}, xmin=0, xmax=63, ymin=0, ymax=63,
               legend style={at={(0.45,0.98)},draw=none, fill=none},
               xlabel near ticks, ylabel near ticks,
               title style={yshift=-1.5ex,},
               title=\footnotesize{Given $p$}, ticks=none,
               xlabel={{\tiny $\textrm{PSNR}\!=\!26.6 \, \textrm{dB}$, $\textrm{CC}\!=\!0.99$}},]
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/flips/lung_known_mild_200k_flip.png};
    
\nextgroupplot[view={0}{90},
               xmin=0,
               xmax=63,
               ymin=0,
               ymax=63,
               legend style={at={(0.45,0.98)},draw=none, fill=none},
               xlabel near ticks,
	           ylabel near ticks,
               title style={yshift=-1.5ex,},
               title=\footnotesize{Assume $p$ Unif.},
               xticklabels={,,},
               yticklabels={,,},
               enlargelimits=false, axis on top, axis equal image, ticks=none,
               xlabel={{\tiny $\textrm{PSNR}\!=\!20.2 \, \textrm{dB}$, $\textrm{CC}\!=\!0.94$}}]
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/flips/lung_fixed_mild_200k_flip.png};

\nextgroupplot[view={0}{90},
               xmin=0,
               xmax=63,
               ymin=0,
               ymax=63,
               legend style={at={(0.45,0.98)},draw=none, fill=none},
               xlabel near ticks,
	           ylabel near ticks,
               title style={yshift=-1.5ex,},
               title=\footnotesize{Joint opt. $c$ \& $p$},
               xticklabels={,,},
               yticklabels={,,},
               enlargelimits=false, axis on top, axis equal image, ticks=none,
               xlabel={{\tiny $\textrm{PSNR}\!=\!24.7 \, \textrm{dB}$, $\textrm{CC}\!=\!0.98$}}]
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/flips/lung_unknown_mild_200k_flip.png};
    
    
    \nextgroupplot[view={0}{90},
               xmin=0,
               xmax=63,
               ymin=0,
               ymax=63,
               legend style={at={(0.45,0.98)},draw=none, fill=none},
               xlabel near ticks,
	           ylabel near ticks,
               title style={yshift=-1.5ex,},
               xticklabels={,,},
               yticklabels={,,},
               enlargelimits=false, axis on top, axis equal image, ticks=none, ylabel=\footnotesize{Abdomen noisy}]
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/viz_imgs_journal/chest_gt.png};
    
    
    \nextgroupplot[view={0}{90}, xmin=0, xmax=63, ymin=0, ymax=63,
               legend style={at={(0.45,0.98)},draw=none, fill=none},
               xlabel near ticks, ylabel near ticks,
               title style={yshift=-1.5ex,},
               ticks=none, xlabel={{\tiny $\textrm{PSNR}\!=\!13.8 \, \textrm{dB}$, $\textrm{CC}\!=\!0.69$}}]
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/viz_imgs_final/chest_noise_gl.png};
    
    
\nextgroupplot[view={0}{90}, xmin=0, xmax=63, ymin=0, ymax=63,
               legend style={at={(0.45,0.98)},draw=none, fill=none},
               xlabel near ticks, ylabel near ticks,
               title style={yshift=-1.5ex,}, ticks=none, 
               xlabel={{\tiny $\textrm{PSNR}\!=\!18.6 \, \textrm{dB}$, $\textrm{CC}\!=\!0.90$}}
               ]
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/flips/chest_em_rand_noise_flip_scale2.png};

\nextgroupplot[view={0}{90},
               xmin=0,
               xmax=63,
               ymin=0,
               ymax=63,
               legend style={at={(0.45,0.98)},draw=none, fill=none},
               xlabel near ticks,
	           ylabel near ticks,
               title style={yshift=-1.5ex,},
               xticklabels={,,},
               yticklabels={,,},
               enlargelimits=false, axis on top, axis equal image, ticks=none, xlabel={{\tiny $\textrm{PSNR}\!=\!24.2 \, \textrm{dB}$, $\textrm{CC}\!=\!0.97$}}]
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/flips/chest_known_mild_200k_flip.png};
    
\nextgroupplot[view={0}{90},
               xmin=0,
               xmax=63,
               ymin=0,
               ymax=63,
               legend style={at={(0.45,0.98)},draw=none, fill=none},
               xlabel near ticks,
	           ylabel near ticks,
               title style={yshift=-1.5ex,},
               xticklabels={,,},
               yticklabels={,,},
              enlargelimits=false, axis on top, axis equal image, ticks=none,
               xlabel={{\tiny $\textrm{PSNR}\!=\!18.8 \, \textrm{dB}$, $\textrm{CC}\!=\!0.91$}}]
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/flips/chest_fixed_mild_200k_flip.png};
    
\nextgroupplot[view={0}{90},
               xmin=0,
               xmax=63,
               ymin=0,
               ymax=63,
               legend style={at={(0.45,0.98)},draw=none, fill=none},
               xlabel near ticks,
	           ylabel near ticks,
               title style={yshift=-1.5ex,},
               xticklabels={,,},
               yticklabels={,,},
               enlargelimits=false, axis on top, axis equal image, ticks=none,
               xlabel={{\tiny $\textrm{PSNR}\!=\!23.6 \, \textrm{dB}$, $\textrm{CC}\!=\!0.97$}}]
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/flips/chest_unknown_mild_200k_flip.png};
    
    
    

    \nextgroupplot[view={0}{90},
               xmin=0,
               xmax=63,
               ymin=0,
               ymax=63,
               legend style={at={(0.45,0.98)},draw=none, fill=none},
               xlabel near ticks,
	           ylabel near ticks,
               title style={yshift=-1.5ex,},
               xticklabels={,,},
               yticklabels={,,},
               enlargelimits=false, axis on top, axis equal image, ticks=none, ylabel=\footnotesize{Ribosome noisy}]
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/viz_imgs_journal/rib_gt.png};


\nextgroupplot[view={0}{90}, xmin=0, xmax=63, ymin=0, ymax=63,
               legend style={at={(0.45,0.98)},draw=none, fill=none},
               xlabel near ticks, ylabel near ticks,
               title style={yshift=-1.5ex,},
               ticks=none, , xlabel={{\tiny $\textrm{PSNR}\!=\!16.6 \, \textrm{dB}$, $\textrm{CC}\!=\!0.89$}}]
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/viz_imgs_final/rib_noise_gl.png};
    
\nextgroupplot[view={0}{90}, xmin=0, xmax=63, ymin=0, ymax=63,
               legend style={at={(0.45,0.98)},draw=none, fill=none},
               xlabel near ticks, ylabel near ticks,
               title style={yshift=-1.5ex,}, ticks=none, 
               xlabel={{\tiny $\textrm{PSNR}\!=\!29.1 \, \textrm{dB}$, $\textrm{CC}\!=\!0.99$}},
               ]
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/flips/rib_em_gauss_noise_flip.png};

\nextgroupplot[view={0}{90}, xmin=0, xmax=63, ymin=0, ymax=63,
                legend style={at={(0.45,0.98)},draw=none,  fill=none},
                colormap/blackwhite,
                colorbar horizontal,
                colorbar style={
                    at={(-0.5,-0.2)},
                    height = 0.15cm,
                    width = 2.4cm,},
               xlabel near ticks, ylabel near ticks,
               title style={yshift=-1.5ex,},
               ticks=none,
               xlabel={{\tiny $\textrm{PSNR}\!=\!30.0 \, \textrm{dB}$, $\textrm{CC}\!=\!0.99$}},
               ]
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/flips/rib_known_mild_200k_flip.png};
    
\nextgroupplot[view={0}{90},
               xmin=0,
               xmax=63,
               ymin=0,
               ymax=63,
               legend style={at={(0.45,0.98)},draw=none, fill=none},
               xlabel near ticks,
	           ylabel near ticks,
               title style={yshift=-1.5ex,},
               xticklabels={,,},
               yticklabels={,,},
               enlargelimits=false, axis on top, axis equal image, ticks=none, 
               xlabel={{\tiny $\textrm{PSNR}\!=\!21.4 \, \textrm{dB}$, $\textrm{CC}\!=\!0.93$}},
               ]
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/flips/rib_fixed_mild_200k_flip.png};

\nextgroupplot[view={0}{90},
               xmin=0,
               xmax=63,
               ymin=0,
               ymax=63,
               legend style={at={(0.45,0.98)},draw=none, fill=none},
               xlabel near ticks,
	           ylabel near ticks,
               title style={yshift=-1.5ex,},
               xticklabels={,,},
               yticklabels={,,},
               enlargelimits=false, axis on top, axis equal image, ticks=none,
               xlabel={{\tiny $\textrm{PSNR}\!=\!29.5 \, \textrm{dB}$, $\textrm{CC}\!=\!0.99$}},]
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/flips/rib_unknown_mild_200k_flip.png};
    

    
    
  \end{groupplot}
\end{tikzpicture}
\caption{Visual comparison of UVTomo-GAN with different baselines in noisy setting, i.e., $\textrm{SNR} = 3$ and $L=2\times 10^4$. The description of the columns: 1) ground truth image (GT), 2) graph Laplacian tomography (GLT) baseline, 3) EM with random initialization, 4) UVTomo-GAN with given $p$, 5) UVTomo-GAN with unknown $p$ but assumed to be a uniform distribution, 6) UVTomo-GAN with unknown $p$ (jointly recovering $c$ and $p$). The PSNR and CC, comparing the reconstructed images and the GT are also provided underneath each image. All results share the same colorbar.}

\label{fig:viz_results}
\end{figure*}


==> figures/conv_imgs_less_meas.tex <==
\pgfplotsset{colormap name=viridis}
    
    


    
    
    

			
			


    







\begin{figure*}[h]
\begin{tikzpicture}
\begin{groupplot}[group style={group size= 7 by 3, horizontal sep=0.2cm, vertical sep=0.6cm},
		legend pos= north east,height=3.8cm,width=3.8cm]
\nextgroupplot[view={0}{90},
               xmin=0,
               xmax=63,
               ymin=0,
               ymax=63,
               legend style={at={(0.05,0.98)},draw=none, fill=none},
               xlabel near ticks,
	           ylabel near ticks,
               title style={yshift=-1.5ex,},
               title=\footnotesize{GT},
               enlargelimits=false, axis on top, axis equal image, ticks=none]
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/viz_imgs_journal/chest_gt.png};
    
    \nextgroupplot[view={0}{90}, xmin=0, xmax=63, ymin=0, ymax=63,
               legend style={at={(0.43,0.98)},draw=none, fill=none},
               xlabel near ticks, ylabel near ticks,
               title style={yshift=-1.5ex,}, ticks=none, xlabel={{\tiny $\textrm{PSNR}\!=\!18.5 \, \textrm{dB}$, $\textrm{CC}\!=\!0.92$}}, title=\footnotesize{Iter. $20k$}]
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/ev_imgs/chest_unknown_clean_20k_flip.png};
    
\nextgroupplot[view={0}{90}, xmin=0, xmax=63, ymin=0, ymax=63,
               legend style={at={(0.45,0.98)},draw=none, fill=none},
               xlabel near ticks, ylabel near ticks,
               title style={yshift=-1.5ex,},
               title=\footnotesize{Iter. $40$k}, ticks=none, , xlabel={{\tiny $\textrm{PSNR}\!=\!21.7 \, \textrm{dB}$, $\textrm{CC}\!=\!0.96$}}]
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/ev_imgs/chest_unknown_clean_40k_flip.png};

\nextgroupplot[view={0}{90}, xmin=0, xmax=63, ymin=0, ymax=63,
               legend style={at={(0.45,0.98)},draw=none, fill=none},
               xlabel near ticks, ylabel near ticks,
               title style={yshift=-1.5ex,},
               title=\footnotesize{Iter. $60k$}, ticks=none, , xlabel={{\tiny $\textrm{PSNR}\!=\!24.1 \, \textrm{dB}$, $\textrm{CC}\!=\!0.98$}}]
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/ev_imgs/chest_unknown_clean_60k_flip.png};

\nextgroupplot[view={0}{90},
               xmin=0,
               xmax=63,
               ymin=0,
               ymax=63,
               legend style={at={(0.45,0.98)},draw=none, fill=none},
               xlabel near ticks,
	           ylabel near ticks,
               title style={yshift=-1.5ex,},
               title=\footnotesize{Iter. $80k$},
               xticklabels={,,},
               yticklabels={,,},
               enlargelimits=false, axis on top, axis equal image, ticks=none, xlabel={{\tiny $\textrm{PSNR}\!=\!26.3 \, \textrm{dB}$, $\textrm{CC}\!=\!0.99$}}]
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/ev_imgs/chest_unknown_clean_80k_flip.png};
    
\nextgroupplot[view={0}{90},
               xmin=0,
               xmax=63,
               ymin=0,
               ymax=63,
               legend style={at={(0.45,0.98)},draw=none, fill=none},
               xlabel near ticks,
	           ylabel near ticks,
               title style={yshift=-1.5ex,},
               title=\footnotesize{Iter. $100k$},
               xticklabels={,,},
               yticklabels={,,},
               enlargelimits=false, axis on top, axis equal image, ticks=none, xlabel={{\tiny $\textrm{PSNR}\!=\!26.3\, \textrm{dB}$, $\textrm{CC}\!=\!0.99$}}]
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/ev_imgs/chest_unknown_clean_100k_flip.png};
    
    \nextgroupplot[view={0}{90}, xmin=0, xmax=63, ymin=0, ymax=63,
               legend style={at={(0.45,0.98)},draw=none, fill=none},
               xlabel near ticks, ylabel near ticks,
               title style={yshift=-1.5ex,},
               title=\footnotesize{Iter. $200k$}, ticks=none, xlabel={{\tiny $\textrm{PSNR}\!=\!26.8 \, \textrm{dB}$, $\textrm{CC}\!=\!0.99$}}]
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/ev_imgs/chest_unknown_clean_200k_flip.png};
    
    \nextgroupplot[height=3.8cm,width=3.8cm,xmin=1, xmax=20, ymin=5, ymax=30, x label style={at={(axis description cs:0.5,-0.2)},anchor=north}, ylabel={\footnotesize{PSNR(dB)}}, ylabel style={yshift=-1.4ex}, xlabel style={yshift=1.3ex}, title style={yshift=-1.2ex}, title=\footnotesize{Convergence curves}, xmode=log, xlabel={\footnotesize{$\times 10\textrm{k}$ iteration}}, grid=major, legend style={at={(0.95,0.45), draw=none, fill=none}}] 	
		\addplot[black, dashed, ultra thick] table[x=x, y=y, col sep=comma]{figs/ev_imgs/real_uv_psnr.dat};
		\addplot[black,very thick] table[x=x, y=y, col sep=comma]{figs/flips/chest_clean_unknown_flip_psnr.dat};
 		\legend{{\tiny Pixel},{\tiny HB}}
    
    \nextgroupplot[view={0}{90}, xmin=0, xmax=63, ymin=0, ymax=63,
               legend style={at={(0.45,0.98)},draw=none, fill=none},
               xlabel near ticks, ylabel near ticks,
               title style={yshift=-1.5ex,}, ticks=none, xlabel={{\tiny $\textrm{PSNR}\!=\!14.7 \, \textrm{dB}$, $\textrm{CC}\!=\!0.78$}}]
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/ev_imgs/real_uv_iter20000.png};
    
\nextgroupplot[view={0}{90}, xmin=0, xmax=63, ymin=0, ymax=63,
               legend style={at={(0.45,0.98)},draw=none, fill=none},
               xlabel near ticks, ylabel near ticks,
               title style={yshift=-1.5ex,},
               ticks=none, , xlabel={{\tiny $\textrm{PSNR}\!=\!21.8 \, \textrm{dB}$, $\textrm{CC}\!=\!0.96$}}]
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/ev_imgs/real_uv_iter40000.png};

\nextgroupplot[view={0}{90}, xmin=0, xmax=63, ymin=0, ymax=63,
               legend style={at={(0.45,0.98)},draw=none, fill=none},
               xlabel near ticks, ylabel near ticks,
               title style={yshift=-1.5ex,},
               ticks=none, xlabel={{\tiny $\textrm{PSNR}\!=\!21.4 \, \textrm{dB}$, $\textrm{CC}\!=\!0.95$}}]
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/ev_imgs/real_uv_iter60000.png};

\nextgroupplot[view={0}{90},
               xmin=0,
               xmax=63,
               ymin=0,
               ymax=63,
               legend style={at={(0.45,0.98)},draw=none, fill=none},
               xlabel near ticks,
	           ylabel near ticks,
               title style={yshift=-1.5ex,},
               xticklabels={,,},
               yticklabels={,,},
               enlargelimits=false, axis on top, axis equal image, ticks=none, xlabel={{\tiny $\textrm{PSNR}\!=\!23.0 \, \textrm{dB}$, $\textrm{CC}\!=\!0.97$}}]
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/ev_imgs/real_uv_iter80000.png};
    
\nextgroupplot[view={0}{90},
               xmin=0,
               xmax=63,
               ymin=0,
               ymax=63,
               legend style={at={(0.45,0.98)},draw=none, fill=none},
               xlabel near ticks,
	           ylabel near ticks,
               title style={yshift=-1.5ex,},
               xticklabels={,,},
               yticklabels={,,},
               enlargelimits=false, axis on top, axis equal image, ticks=none, xlabel={{\tiny $\textrm{PSNR}\!=\!23.9\, \textrm{dB}$, $\textrm{CC}\!=\!0.97$}}]
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/ev_imgs/real_uv_iter100000.png};
    
\nextgroupplot[view={0}{90},
               xmin=0,
               xmax=63,
               ymin=0,
               ymax=63,
               legend style={at={(0.45,0.98)},draw=none, fill=none},
               xlabel near ticks,
	           ylabel near ticks,
               title style={yshift=-1.5ex,},
               xticklabels={,,},
               yticklabels={,,},
               enlargelimits=false, axis on top, axis equal image, ticks=none, xlabel={{\tiny $\textrm{PSNR}\!=\!25.8\, \textrm{dB}$, $\textrm{CC}\!=\!0.98$}}]
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/ev_imgs/real_uv_iter200000.png};
    

    \nextgroupplot[group/empty plot]
    \nextgroupplot[ymin=0,ymax=0.02, x label style={at={(axis description cs:0.5,0)},anchor=north}, ytick={0, 0.005, 0.01, 0.015, 0.02}, yticklabels={0, 0.25, 0.5, 0.75, 1},
    xlabel={\footnotesize{$d_\textrm{TV}=0.181$} \footnotesize{$d_\textrm{TV}=0.130$}}, xtick={1,30, 60, 90, 120}, xticklabels={$0$,$\pi/4$,$\pi/2$,$3\pi/4$,$\pi$},xmin=-5,xmax=125,grid=major,xlabel style={yshift=-1.3ex, align=center, text width=2.5cm}, legend style={at={(-0.2,0.75)},fill=none},
]
			\addplot[darkblue,very thick] table[x=x, y=y, col sep=comma]{figs/pdf_imgs/pmf_chest_gt_less_meas.dat};
			\addplot[darkgreen,ultra thick] table[x=x, y=y, col sep=comma]{figs/pdf_imgs/pmf_chest_gt_origin.dat};
            \addplot[darkred,very thick] table[x=x, y=y, col sep=comma]{figs/ev_imgs/real_uv_pdf_iter20000.dat};
            \addplot[black,very thick] table[x=x, y=y, col sep=comma]{figs/ev_imgs/chest_clean_unknown_flip_pmf_est_20k.dat};
			\legend{{\tiny{Sample $p$}},\tiny{Original $p$},{\tiny Rec. $p$, Pixel UVTomo-GAN},{\tiny Rec. $p$, HB UVTomo-GAN}}
			
    \nextgroupplot[ymin=0,ymax=0.02,xmin=-5,xmax=125,x label style={at={(axis description cs:0.5,0)},anchor=north}, yticklabels={,,},
    xlabel={\footnotesize{$d_\textrm{TV}=0.088$} \footnotesize{$d_\textrm{TV}=0.066$}},
    xtick={1,30, 60, 90, 120}, xticklabels={$0$,$\pi/4$,$\pi/2$,$3\pi/4$,$\pi$}, grid=major, xlabel style={yshift=-1.3ex, align=center, text width=2.5cm}, ytick scale label code/.code={},] 	
			\addplot[darkblue,very thick] table[x=x, y=y, col sep=comma]{figs/pdf_imgs/pmf_chest_gt_less_meas.dat};
			\addplot[darkgreen,ultra thick] table[x=x, y=y, col sep=comma]{figs/pdf_imgs/pmf_chest_gt_origin.dat};
            \addplot[darkred,very thick] table[x=x, y=y, col sep=comma]{figs/ev_imgs/real_uv_pdf_iter40000.dat};
            \addplot[black,very thick] table[x=x, y=y, col sep=comma]{figs/ev_imgs/chest_clean_unknown_flip_pmf_est_40k.dat};

	\nextgroupplot[ymin=0,ymax=0.02, x label style={at={(axis description cs:0.5,0)},anchor=north},
	xlabel={\footnotesize{$d_\textrm{TV}=0.074$} \footnotesize{$d_\textrm{TV}=0.038$}},
	yticklabels={,,}, xtick={1,30, 60, 90, 120}, xticklabels={$0$,$\pi/4$,$\pi/2$,$3\pi/4$,$\pi$},xmin=-5,xmax=125,grid=major,xlabel style={yshift=-1.3ex, align=center, text width=2.5cm}, ytick scale label code/.code={}] 	
			\addplot[darkblue,very thick] table[x=x, y=y, col sep=comma]{figs/pdf_imgs/pmf_chest_gt_less_meas.dat};
			\addplot[darkgreen,ultra thick] table[x=x, y=y, col sep=comma]{figs/pdf_imgs/pmf_chest_gt_origin.dat};
            \addplot[darkred,very thick] table[x=x, y=y, col sep=comma]{figs/ev_imgs/real_uv_pdf_iter60000.dat};
            \addplot[black,very thick] table[x=x, y=y, col sep=comma]{figs/ev_imgs/chest_clean_unknown_flip_pmf_est_60k.dat};

    
    \nextgroupplot[ymin=0,ymax=0.02, x label style={at={(axis description cs:0.5,0)},anchor=north},
    xlabel={\footnotesize{$d_\textrm{TV}=0.068$} \footnotesize{$d_\textrm{TV}=0.038$}},
    yticklabels={,,},xtick={1,30, 60, 90, 120}, xticklabels={$0$,$\pi/4$,$\pi/2$,$3\pi/4$,$\pi$},xmin=-5,xmax=125,grid=major,xlabel style={yshift=-1.3ex, align=center, text width=2.5cm}, ytick scale label code/.code={},] 	
			\addplot[darkblue,very thick] table[x=x, y=y, col sep=comma]{figs/pdf_imgs/pmf_chest_gt_less_meas.dat};
			\addplot[darkgreen,ultra thick] table[x=x, y=y, col sep=comma]{figs/pdf_imgs/pmf_chest_gt_origin.dat};
            \addplot[darkred,very thick] table[x=x, y=y, col sep=comma]{figs/ev_imgs/real_uv_pdf_iter80000.dat};
            \addplot[black,very thick] table[x=x, y=y, col sep=comma]{figs/ev_imgs/chest_clean_unknown_flip_pmf_est_80k.dat};

	\nextgroupplot[ymin=0,ymax=0.02, x label style={at={(axis description cs:0.5,0)},anchor=north},
	xlabel={\footnotesize{$d_\textrm{TV}=0.079$} \footnotesize{$d_\textrm{TV}=0.036$}},
	yticklabels={,,},xtick={1,30, 60, 90, 120}, xticklabels={$0$,$\pi/4$,$\pi/2$,$3\pi/4$,$\pi$},xmin=-5,xmax=125,grid=major,xlabel style={yshift=-1.3ex, align=center, text width=2.5cm}, ytick scale label code/.code={},] 	
			\addplot[darkblue,very thick] table[x=x, y=y, col sep=comma]{figs/pdf_imgs/pmf_chest_gt_less_meas.dat};
			\addplot[darkgreen,ultra thick] table[x=x, y=y, col sep=comma]{figs/pdf_imgs/pmf_chest_gt_origin.dat};
            \addplot[darkred,very thick] table[x=x, y=y, col sep=comma]{figs/ev_imgs/real_uv_pdf_iter100000.dat};
            \addplot[black,very thick] table[x=x, y=y, col sep=comma]{figs/ev_imgs/chest_clean_unknown_flip_pmf_est_100k.dat};

	\nextgroupplot[ymin=0,ymax=0.02, xlabel style={at={(axis description cs:0.5,0)},anchor=north, align=center, text width=2.5cm},
	xlabel={\footnotesize{$d_\textrm{TV}=0.098$\\ $d_\textrm{TV}=0.040$}},
	yticklabels={,,},xtick={1,30, 60, 90, 120}, xticklabels={$0$,$\pi/4$,$\pi/2$,$3\pi/4$,$\pi$},xmin=-5,xmax=125,grid=major,xlabel style={yshift=-1.3ex}, ytick scale label code/.code={},] 	
			\addplot[darkblue,very thick] table[x=x, y=y, col sep=comma]{figs/pdf_imgs/pmf_chest_gt_less_meas.dat};
			\addplot[darkgreen,ultra thick] table[x=x, y=y, col sep=comma]{figs/pdf_imgs/pmf_chest_gt_origin.dat};
            \addplot[darkred,very thick] table[x=x, y=y, col sep=comma]{figs/ev_imgs/real_uv_pdf_iter200000.dat};
            \addplot[black,very thick] table[x=x, y=y, col sep=comma]{figs/ev_imgs/chest_clean_unknown_flip_pmf_est_200k.dat};

\end{groupplot}
\end{tikzpicture}
\caption{Convergence of the reconstructed image and the projection distribution throughout different iterations in a no noise setting for 1) UVTomo-GAN with HB image representation (first row), 2) UVTomo-GAN with pixel domain representation (second row). For each iteration, we report PSNR and CC of the reconstructed image and TV distance between the recovered $p$ (red) and GT original $p$ (green) from which the projection angles are sampled, for both pixel and HB image representation (in second to last and last rows respectively). The sample estimation of $p$ is plotted in blue. The convergence plot showing the evolution of PSNR throughout different iterations is plotted in second row, first subplot.} %
\label{fig:conv_viz_less_meas}
\end{figure*}

==> figures/init_imgs.tex <==
\pgfplotsset{colormap name=viridis}
\begin{figure}[H]
\begin{center}
\begin{tikzpicture}
\begin{groupplot}[group style={group size= 6 by 1, horizontal sep=0.05cm, vertical sep=0.1cm}, legend pos= north east]

\nextgroupplot[view={0}{90},
              xmin=0,
              xmax=63,
              ymin=0,
              ymax=63,
              height=3cm,width=3cm,
              legend style={at={(0.45,0.98)},draw=none, fill=none},
              xlabel near ticks,
	           ylabel near ticks,
              title style={yshift=-1.5ex,},
              xticklabels={,,},
              yticklabels={,,},
              enlargelimits=false, axis on top, axis equal image, ticks=none]
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/viz_imgs_journal/em_gauss1.png};
               
    \nextgroupplot[view={0}{90},
              xmin=0,
              xmax=63,
              ymin=0,
              ymax=63,
              height=3cm,width=3cm,
              legend style={at={(0.45,0.98)},draw=none, fill=none},
              xlabel near ticks,
	           ylabel near ticks,
              title style={yshift=-1.5ex,},
              xticklabels={,,},
              yticklabels={,,},
              enlargelimits=false, axis on top, axis equal image, ticks=none]
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/viz_imgs_journal/em_gauss2.png};
    
    \nextgroupplot[view={0}{90},
              xmin=0,
              xmax=63,
              ymin=0,
              ymax=63,
              height=3cm,width=3cm,
              legend style={at={(0.45,0.98)},draw=none, fill=none},
              xlabel near ticks,
	           ylabel near ticks,
              title style={yshift=-1.5ex,},
              xticklabels={,,},
              yticklabels={,,},
              enlargelimits=false, axis on top, axis equal image, ticks=none]
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/viz_imgs_journal/em_gauss3.png};
    
    \nextgroupplot[view={0}{90},
              xmin=0,
              xmax=63,
              ymin=0,
              ymax=63,
              height=3cm,width=3cm,
              legend style={at={(0.45,0.98)},draw=none, fill=none},
              xlabel near ticks,
	           ylabel near ticks,
              title style={yshift=-1.5ex,},
              xticklabels={,,},
              yticklabels={,,},
              enlargelimits=false, axis on top, axis equal image, ticks=none]
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/viz_imgs_journal/em_init1.png};
               
    \nextgroupplot[view={0}{90},
              xmin=0,
              xmax=63,
              ymin=0,
              ymax=63,
              height=3cm,width=3cm,
              legend style={at={(0.45,0.98)},draw=none, fill=none},
              xlabel near ticks,
	           ylabel near ticks,
              title style={yshift=-1.5ex,},
              xticklabels={,,},
              yticklabels={,,},
              enlargelimits=false, axis on top, axis equal image, ticks=none]
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/viz_imgs_journal/em_init2.png};
    
    \nextgroupplot[view={0}{90},
              xmin=0,
              xmax=63,
              ymin=0,
              ymax=63,
              height=3cm,width=3cm,
              legend style={at={(0.45,0.98)},draw=none, fill=none},
              xlabel near ticks,
	           ylabel near ticks,
              title style={yshift=-1.5ex,},
              xticklabels={,,},
              yticklabels={,,},
              enlargelimits=false, axis on top, axis equal image, ticks=none]
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/viz_imgs_journal/em_init3.png};
  \end{groupplot}
\end{tikzpicture}
\caption{Examples of the initialization images used in EM. }
\label{fig:em_init}
\end{center}
\vspace{-0.5cm}
\end{figure}

==> figures/line_profile.tex <==
\pgfplotsset{every x tick label/.append style={font=\tiny, yshift=-0.1ex}}
\pgfplotsset{every y tick label/.append style={font=\tiny, xshift=-0.1ex}}
\begin{figure}[ht]%
\centering
	\begin{tikzpicture}
		\begin{groupplot}[group style={group size= 2 by 3,horizontal sep=0.2cm, vertical sep=0.6cm},     legend pos= north east,
		legend style={draw=none, fill=none, legend columns=-1, at={(1, 1.6)},anchor=north}, title style={at={(axis description cs:0.5, 0.85)}},
		grid=both,                         %
    	height=3cm,width=5.4cm,
    	xmin=1,xmax=101,
		ymin=0,ymax=1.2, 
		ylabel near ticks, xlabel near ticks] 
		
		\nextgroupplot[xticklabels={,,}, x label style={at={(axis description cs:0.5,0)},anchor=north}, title={\footnotesize{(a) Lung no noise}}, ylabel={\footnotesize{Intensity}}] 
			\addplot[darkblue,ultra thick] table[x=x, y=y, col sep=comma]{figs/line_profile/line_profile_lung_clean_gt.dat};
			\addplot[darkgreen,thick] table[x=x, y=y, col sep=comma]{figs/line_profile/line_profile_lung_clean_gl.dat};
            \addplot[darkred,thick] table[x=x, y=y, col sep=comma]{figs/line_profile/line_profile_lung_clean_made_gl.dat};
            \addplot[yellow,thick] table[x=x, y=y, col sep=comma]{figs/flips/line_profile_lung_clean_em_flip.dat};
            \addplot[black,thick] table[x=x, y=y, col sep=comma]{figs/flips/lung_clean_unknown_flip_line.dat};
            \legend{\footnotesize{GT}, \footnotesize{GLT}, \footnotesize{MADE+GL}, \footnotesize{EM}, \footnotesize{Ours}}

		\nextgroupplot[xticklabels={,,}, yticklabels={,,}, x label style={at={(axis description cs:0.5,0)},anchor=north}, title={\footnotesize{(b) Lung, $\textrm{SNR}=3$}}] 
			\addplot[darkblue,ultra thick] table[x=x, y=y, col sep=comma]{figs/line_profile/line_profile_lung_clean_gt.dat};
			\addplot[darkgreen,thick] table[x=x, y=y, col sep=comma]{figs/line_profile/line_profile_lung_mild_gl.dat};
            \addplot[yellow,thick] table[x=x, y=y, col sep=comma]{figs/flips/line_profile_lung_noise_em_flip.dat};
            \addplot[black,thick] table[x=x, y=y, col sep=comma]{figs/flips/lung_noise_unknown_flip_line.dat};
            
		\nextgroupplot[xticklabels={,,}, x label style={at={(axis description cs:0.5,0)},anchor=north}, title={\footnotesize{(c) Abdomen no noise}}, ylabel={\footnotesize{Intensity}}] 
			\addplot[darkblue,ultra thick] table[x=x, y=y, col sep=comma]{figs/line_profile/line_profile_chest_clean_gt.dat};
			\addplot[darkgreen,thick] table[x=x, y=y, col sep=comma]{figs/line_profile/line_profile_chest_clean_gl.dat};
            \addplot[darkred,thick] table[x=x, y=y, col sep=comma]{figs/line_profile/line_profile_chest_clean_gl_made.dat};
            \addplot[yellow,thick] table[x=x, y=y, col sep=comma]{figs/flips/line_profile_chest_clean_em_flip.dat};
            \addplot[black,thick] table[x=x, y=y, col sep=comma]{figs/flips/chest_clean_unknown_flip_line.dat};
            
		\nextgroupplot[xticklabels={,,}, yticklabels={,,}, x label style={at={(axis description cs:0.5,0)},anchor=north}, title={\footnotesize{(d) Abdomen, $\textrm{SNR}=3$}}] 
			\addplot[darkblue,ultra thick] table[x=x, y=y, col sep=comma]{figs/line_profile/line_profile_chest_clean_gt.dat};
			\addplot[darkgreen,thick] table[x=x, y=y, col sep=comma]{figs/line_profile/line_profile_chest_mild_gl.dat};
            \addplot[yellow,thick] table[x=x, y=y, col sep=comma]{figs/flips/line_profile_chest_noise_em_flip.dat};
            \addplot[black,thick] table[x=x, y=y, col sep=comma]{figs/flips/chest_noise_unknown_flip_line.dat};
            
		\nextgroupplot[x label style={at={(axis description cs:0.5,-0.1)},anchor=north}, title={\footnotesize{(e) Rib. no noise}}, xlabel={\footnotesize{Position}}, ylabel={\footnotesize{Intensity}}] 
			\addplot[darkblue,ultra thick] table[x=x, y=y, col sep=comma]{figs/line_profile/line_profile_rib_clean_gt.dat};
			\addplot[darkgreen,thick] table[x=x, y=y, col sep=comma]{figs/line_profile/line_profile_rib_clean_gl.dat};
            \addplot[darkred,thick] table[x=x, y=y, col sep=comma]{figs/line_profile/line_profile_rib_clean_gl_made.dat};
            \addplot[yellow,thick] table[x=x, y=y, col sep=comma]{figs/flips/line_profile_rib_clean_em_flip.dat};
            \addplot[black,thick] table[x=x, y=y, col sep=comma]{figs/flips/rib_clean_unknown_flip_line.dat};

		\nextgroupplot[yticklabels={,,}, x label style={at={(axis description cs:0.5,-0.1)},anchor=north}, title={\footnotesize{(f) Rib., $\textrm{SNR}=3$}}, xlabel={\footnotesize{Position}}] 
			\addplot[darkblue,ultra thick] table[x=x, y=y, col sep=comma]{figs/line_profile/line_profile_rib_clean_gt.dat};
			\addplot[darkgreen,thick] table[x=x, y=y, col sep=comma]{figs/line_profile/line_profile_rib_mild_gl.dat};
            \addplot[yellow,thick] table[x=x, y=y, col sep=comma]{figs/flips/line_profile_rib_noise_em_flip.dat};
            \addplot[black,thick] table[x=x, y=y, col sep=comma]{figs/flips/rib_noise_unknown_flip_line.dat};

			
		\end{groupplot}
	\end{tikzpicture}
\caption{Comparison between the line profile (middle vertical slice) of GT (blue) versus 1) GLT~\cite{Singer2013} (green), 2) MADE~\cite{Phan2017} + GL (red), 3) EM (yellow), 4) UVtomo-GAN with jointly optimizing $c$ and $p$ (black).
}
\label{fig:line_profiles}
\vspace{-0.5cm}
\end{figure}

==> figures/pdf_imgs_final.tex <==
\pgfplotsset{every x tick label/.append style={font=\tiny, yshift=-0.1ex}}
\pgfplotsset{every y tick label/.append style={font=\tiny, xshift=-0.1ex}}
\begin{figure}[ht]%
\centering
	\begin{tikzpicture}
		\begin{groupplot}[group style={group size= 2 by 3,horizontal sep=0.7cm, vertical sep=0.8cm},     legend pos= north east,
					 legend style={legend cell align=left},
					 legend style={at={(1, 1)}, legend cell align=left, draw=none, fill=none},
					 grid=both,                         %
    				 height=3.1cm,width=5.1cm,
    				 xmin=1,xmax=120,
					 ymin=0,ymax=0.003, 
					 ylabel near ticks, xlabel near ticks, ytick={0, 0.01, 0.02}, yticklabels={0, 0.5, 1},] 
		\nextgroupplot[xticklabels={,,},ylabel={PMF},ymin=0,ymax=0.02,  x label style={at={(axis description cs:0.5,0)},anchor=north}, 
		title={\footnotesize{(a) Lung-No noise, $d_\textrm{TV}\!=\!0.041$}},
		] 
			\addplot[darkblue,very thick] table[x=x, y=y, col sep=comma]{figs/pdf_imgs/pmf_lung_gt_less_meas.dat};
			\addplot[darkgreen,ultra thick] table[x=x, y=y, col sep=comma]{figs/pdf_imgs/pmf_lung_gt_clean_100k_less_meas.dat};
			\addplot[darkred,very thick] table[x=x, y=y, col sep=comma]{figs/flips/lung_clean_unknown_flip_pmf_est.dat};
			
			 
		\nextgroupplot[yticklabels={,,},xticklabels={,,},ymin=0,ymax=0.02, x label style={at={(axis description cs:0.5,0)},anchor=north}, ytick={0, 0.01, 0.02},
		title={\footnotesize{(b) Lung-SNR $3$, $d_\textrm{TV}\!=\!0.073$}},
		ytick scale label code/.code={}] 
			\addplot[darkblue,very thick] table[x=x, y=y, col sep=comma]{figs/pdf_imgs/pmf_lung_noise_gt.dat};
			\addplot[darkgreen,ultra thick] table[x=x, y=y, col sep=comma]{figs/pdf_imgs/pmf_lung_gt_clean_100k_less_meas.dat};
            \addplot[darkred,very thick] table[x=x, y=y, col sep=comma]{figs/flips/lung_noise_unknown_flip_pmf_est.dat};
			\legend{\tiny{Sample $p$},\tiny{Origin. $p$}, \tiny{$\widehat{p}$}}
		
			
		\nextgroupplot[xticklabels={,,},ylabel={PMF},ymin=0,ymax=0.022, 
		title={\footnotesize{(c) Abdomen-No noise, $d_\textrm{TV}\!=\!0.040$}}, ytick={0, 0.01, 0.02}, yticklabels={0, 0.5, 1},
		xticklabels={,,}, x label style={at={(axis description cs:0.5,-0.4)},anchor=north}, xlabel style={yshift=2ex}] 	
			\addplot[darkblue,very thick] table[x=x, y=y, col sep=comma]{figs/pdf_imgs/pmf_chest_gt_less_meas.dat};
			\addplot[darkgreen,ultra thick] table[x=x, y=y, col sep=comma]{figs/pdf_imgs/pmf_chest_gt_origin.dat};
            \addplot[darkred,very thick] table[x=x, y=y, col sep=comma]{figs/flips/chest_clean_unknown_flip_pmf_est.dat};
			
			
		\nextgroupplot[xticklabels={,,},yticklabels={,,},ymin=0,ymax=0.02, x label style={at={(axis description cs:0.5,-0.4)},anchor=north},
		title={\footnotesize{(d) Abdomen-SNR $3$, $d_\textrm{TV}\!=\!0.080$}}, ytick={0, 0.01, 0.02}, xticklabels={,,}, yticklabels={,,}, ytick scale label code/.code={},] 	
			\addplot[darkblue,very thick] table[x=x, y=y, col sep=comma]{figs/pdf_imgs/pmf_chest_noise_gt.dat};
			\addplot[darkgreen,ultra thick] table[x=x, y=y, col sep=comma]{figs/pdf_imgs/pmf_chest_gt_origin.dat};
			\addplot[darkred,very thick] table[x=x, y=y, col sep=comma]{figs/flips/chest_noise_unknown_flip_pmf_est.dat};
			
			
		\nextgroupplot[ylabel={PMF},ymin=0,ymax=0.02,
		ytick={0, 0.01, 0.02}, yticklabels={0, 0.5, 1},
		title={\footnotesize{(e) Rib.-No noise, $d_\textrm{TV}\!=\!0.041$}},
		xtick={1,30, 60, 90, 120}, xticklabels={$0$,$\frac{\pi}{4}$,$\frac{\pi}{2}$,$\frac{3\pi}{4}$,$\pi$}, xlabel={\footnotesize{Projection angle $\theta$}}, xlabel style={yshift=1.5ex}] 	
			\addplot[darkblue,very thick] table[x=x, y=y, col sep=comma]{figs/pdf_imgs/pmf_rib_gt_less_meas.dat};
			\addplot[darkgreen,ultra thick] table[x=x, y=y, col sep=comma]{figs/pdf_imgs/pmf_rib_gt_origin.dat};
            \addplot[darkred,very thick] table[x=x, y=y, col sep=comma]{figs/flips/rib_clean_unknown_flip_pmf_est.dat};
			
			
		\nextgroupplot[yticklabels={,,},ymin=0,ymax=0.02, ytick={0, 0.01, 0.02}, 
		title={\footnotesize{(f) Rib.-SNR $3$, $d_\textrm{TV}\!=\!0.070$}},
		ytick scale label code/.code={},  xlabel={\footnotesize{Projection angle $\theta$}}, xtick={1,30, 60, 90, 120}, xticklabels={$0$,$\frac{\pi}{4}$,$\frac{\pi}{2}$,$\frac{3\pi}{4}$,$\pi$}, xlabel style={yshift=1.5ex}] 	
			\addplot[darkblue,very thick] table[x=x, y=y, col sep=comma]{figs/pdf_imgs/pmf_rib_gt.dat};
			\addplot[darkgreen,ultra thick] table[x=x, y=y, col sep=comma]{figs/pdf_imgs/pmf_rib_gt_origin.dat};
			\addplot[darkred,very thick] table[x=x, y=y, col sep=comma]{figs/flips/rib_noise_unknown_flip_pmf_est.dat};
			
		\end{groupplot}
	\end{tikzpicture}
\caption{Comparison between the original GT $p$ (green) used to sample the projection angles from, the empirical sample distribution of the projection angles (blue) and the one estimated by our method $\widehat{p}$ (red). Within each row, the subplots share the same vertical axis. All subplots have the same legends. For no noise settings, $d_{TV}$ is computed between $\widehat{p}$ (red) and original $p$ (green), while for the noisy case, $d_{TV}$ is computed between $\widehat{p}$ (red) and sample estimation of $p$ (blue).
}
\label{fig:pmf_results}
\vspace{-0.5cm}
\end{figure}

==> figures/projs.tex <==
\pgfplotsset{every x tick label/.append style={font=\tiny, yshift=0.5ex}}
\pgfplotsset{every y tick label/.append style={font=\tiny, xshift=0.5ex}}
\begin{figure}%
\centering
	\begin{tikzpicture}
		\begin{groupplot}[group style={group size= 3 by 2,horizontal sep=0.4cm, vertical sep=0.3cm},     legend pos= north east,
					 legend style={legend cell align=left},
					 grid=both,                         %
    				 height=3cm,width=4.cm,
    				 xmin=23,xmax=123,
					 ymin=0,ymax=120, 
					 ylabel near ticks, xlabel near ticks] 
		\nextgroupplot[yticklabels={$0$, $2$, $4$, $6$},ytick={0, 20, 40, 60},xticklabels={,,},ymin=-20,ymax=70, x label style={at={(axis description cs:0.5,0)},anchor=north}, title={\footnotesize{Lung}},ylabel={\footnotesize{Spatial}},] 
			\addplot[darkred] table[x=x, y=y, col sep=comma]{figs/pdf_imgs/lung_proj_noise2.dat};
			 \addplot[darkblue] table[x=x, y=y, col sep=comma]{figs/pdf_imgs/lung_proj_clean2.dat};
			 
		\nextgroupplot[xticklabels={,,},yticklabels={,,},ymin=-20,ymax=70, title={\footnotesize{Abdomen}}, x label style={at={(axis description cs:0.5,0)},anchor=north}] 	
			\addplot[darkred] table[x=x, y=y, col sep=comma]{figs/pdf_imgs/chest_proj_noise2.dat};
			\addplot[darkblue] table[x=x, y=y, col sep=comma]{figs/pdf_imgs/chest_proj_clean2.dat};
			
		\nextgroupplot[xticklabels={,,},yticklabels={,,},ymin=-20,ymax=70,x label style={at={(axis description cs:0.5,0)},anchor=north}, title={\footnotesize{Ribosome}}]
			\addplot[darkred] table[x=x, y=y, col sep=comma]{figs/pdf_imgs/rib_proj_noise2.dat};
 			\addplot[darkblue] table[x=x, y=y, col sep=comma]{figs/pdf_imgs/rib_proj_clean2.dat};
 			
		\nextgroupplot[yticklabels={$0$, $1$, $2$},ytick={0, 1000, 2000},ymin=-700,ymax=2300, xticklabels={$0$, $25$, $50$, $75$, $100$},xtick={23, 48, 73, 98, 123}, x label style={at={(axis description cs:0.5,-0.4)},anchor=north}, xlabel style={yshift=2ex}, ,ylabel={\footnotesize{Hartley}},ytick scale label code/.code={$10^3$}] 	
			\addplot[darkred] table[x=x, y=y, col sep=comma]{figs/pdf_imgs/lung_proj_noise_h2.dat};
			\addplot[darkblue] table[x=x, y=y, col sep=comma]{figs/pdf_imgs/lung_proj_clean_h2.dat};
			
		\nextgroupplot[xticklabels={$0$, $25$, $50$, $75$, $100$},xtick={23, 48, 73, 98, 123}, yticklabels={,,},ymin=-700,ymax=2300, x label style={at={(axis description cs:0.5,-0.4)},anchor=north}, yticklabels={,,}, xlabel style={yshift=2ex}] 	
			\addplot[darkred] table[x=x, y=y, col sep=comma]{figs/pdf_imgs/chest_proj_noise_h2.dat};
			\addplot[darkblue] table[x=x, y=y, col sep=comma]{figs/pdf_imgs/chest_proj_clean_h2.dat};
			
		\nextgroupplot[yticklabels={$0$, $1$, $2$},ytick={0, 1000, 2000}, xticklabels={$0$, $25$, $50$, $75$, $100$},xtick={23, 48, 73, 98, 123}, ymin=-700,ymax=2300, yticklabels={,,}, x label style={at={(axis description cs:0.5,0)},anchor=north}] 	
			\addplot[darkred] table[x=x, y=y, col sep=comma]{figs/pdf_imgs/rib_proj_noise_h2.dat};
			\addplot[darkblue] table[x=x, y=y, col sep=comma]{figs/pdf_imgs/rib_proj_clean_h2.dat};
			
		\end{groupplot}
	\end{tikzpicture}
\caption{Samples of clean (blue) and noisy (red) projection lines in spatial (first row) and Hartely (second row) domain. For noisy data $\text{SNR}=3$. 
} 
\vspace{-0.4cm}
\label{fig:projs}
\end{figure}

==> figures/psnr_final.tex <==
\pgfplotsset{every x tick label/.append style={font=\tiny, yshift=0.1ex}}
\pgfplotsset{every y tick label/.append style={font=\tiny, xshift=0.1ex}}
\begin{figure}%
\centering
	\begin{tikzpicture}
		\begin{groupplot}[group style={group size= 2 by 3,                      %
    				horizontal sep=0.25cm, vertical sep=0.2cm}, 
    				legend pos= south west,        %
					 legend style={at={(0.25,-0.1)}, legend cell align=left, draw=none, fill=none},
					 legend style={legend cell align=left},
					 grid=both,                         %
    				 height=3cm,width=5.3cm,
    				 xmin=0,xmax=20,
					 ymin=5,ymax=30, 
					 ylabel near ticks, xlabel near ticks] 
		\nextgroupplot[xmin=1, xmax=20, ymin=5, ymax=30, x label style={at={(axis description cs:0.5,-0.2)},anchor=north}, ylabel={\tiny{PSNR(dB)-Lung}}, ylabel style={yshift=-1ex}, title=\footnotesize{No noise}, ,title style={yshift=-1.2ex}, xticklabels={,,}, xmode=log] 	
		\addplot[darkblue,very thick] table[x=x, y=y, col sep=comma]{figs/flips/lung_clean_known_flip_psnr.dat};
		\addplot[darkred,very thick] table[x=x, y=y, col sep=comma]{figs/flips/lung_clean_fixed_flip_psnr.dat};
		\addplot[darkgreen,very thick] table[x=x, y=y, col sep=comma]{figs/flips/lung_clean_unknown_flip_psnr.dat};
		\legend{{\tiny Given $p$},{\tiny Assume $p$ Unif.}, {\tiny Jointly optimize $c$ and $p$}}
		
		\nextgroupplot[xmin=1, xmax=20, ymin=5, ymax=30, x label style={at={(axis description cs:0.5,-0.2)},anchor=north}, title=\footnotesize{$\text{SNR}=3$},title style={yshift=-1.2ex},xticklabels={,,}, yticklabels={,,}, xmode=log] 	
		\addplot[darkblue,very thick] table[x=x, y=y, col sep=comma]{figs/flips/lung_noise_known_flip_psnr.dat};
		\addplot[darkred,very thick] table[x=x, y=y, col sep=comma]{figs/flips/lung_noise_fixed_flip_psnr.dat};
		\addplot[darkgreen,very thick] table[x=x, y=y, col sep=comma]{figs/flips/lung_noise_unknown_flip_psnr.dat};
		
		\nextgroupplot[xmin=1, xmax=20, ymin=5, ymax=32, x label style={at={(axis description cs:0.5,-0.2)},anchor=north}, xticklabels={,,}, ylabel style={yshift=-1ex}, xlabel style={yshift=0.8ex}, ylabel={\tiny{PSNR(dB)-Abdomen}}, xmode=log]
		\addplot[darkblue,very thick] table[x=x, y=y, col sep=comma]{figs/flips/chest_clean_known_flip_psnr.dat};
		\addplot[darkred,very thick] table[x=x, y=y, col sep=comma]{figs/flips/chest_clean_fixed_flip_psnr.dat};
		\addplot[darkgreen,very thick] table[x=x, y=y, col sep=comma]{figs/flips/chest_clean_unknown_flip_psnr.dat};
		
		\nextgroupplot[xmin=1, xmax=20, ymin=5, ymax=32, x label style={at={(axis description cs:0.5,-0.2)},anchor=north}, yticklabels={,,}, xticklabels={,,}, xmode=log] 	
		\addplot[darkblue,very thick] table[x=x, y=y, col sep=comma]{figs/flips/chest_noise_known_flip_psnr.dat};
		\addplot[darkred,very thick] table[x=x, y=y, col sep=comma]{figs/flips/chest_noise_fixed_flip_psnr.dat};
		\addplot[darkgreen,very thick] table[x=x, y=y, col sep=comma]{figs/flips/chest_noise_unknown_flip_psnr.dat};
		
		\nextgroupplot[xmin=1, xmax=20, ymin=5, ymax=35, x label style={at={(axis description cs:0.5,-0.2)},anchor=north}, ylabel={\tiny{PSNR (dB)-Rib.}}, ylabel style={yshift=-1ex}, xlabel={\footnotesize{$\times 10\textrm{k}$ iteration}}, xlabel style={yshift=0.8ex}, xmode=log] 	
		\addplot[darkblue,very thick] table[x=x, y=y, col sep=comma]{figs/flips/rib_clean_known_flip_psnr.dat};
		\addplot[darkred,very thick] table[x=x, y=y, col sep=comma]{figs/flips/rib_clean_fixed_flip_psnr.dat};
		\addplot[darkgreen,very thick] table[x=x, y=y, col sep=comma]{figs/flips/rib_clean_unknown_flip_psnr.dat};
		
		\nextgroupplot[xmin=1, xmax=20, ymin=5, ymax=35, x label style={at={(axis description cs:0.5,-0.2)},anchor=north},  xlabel={\footnotesize{$\times 10\textrm{k}$ iteration}}, xlabel style={yshift=0.8ex}, yticklabels={,,}, xmode=log] 	
		\addplot[darkblue,very thick] table[x=x, y=y, col sep=comma]{figs/flips/rib_noise_known_flip_psnr.dat};
		\addplot[darkred,very thick] table[x=x, y=y, col sep=comma]{figs/flips/rib_noise_fixed_flip_psnr.dat};
		\addplot[darkgreen,very thick] table[x=x, y=y, col sep=comma]{figs/flips/rib_noise_unknown_flip_psnr.dat};
		
		\end{groupplot}
	\end{tikzpicture}
\caption{Convergence results for the no noise and noisy ($\textrm{SNR}=3$) experiments. The setting of the experiments are the same as the ones in Fig.~\ref{fig:viz_results_clean}-\ref{fig:viz_results}. We compare UVTomo-GAN jointly optimizing for $c$ and $p$ (green) versus GAN-based baselines with given $p$ (blue) and assumed $p$ as uniform distribution (red). Vertical axis shows the PSNR in dB and the horizontal axis is the training iteration number. The subplots in each row share the same vertical and horizontal axis.
}
\vspace{-0.4cm}
\label{fig:psnr_results}
\end{figure}

==> figures/viz_imgs_clean_less_meas.tex <==
\pgfplotsset{colormap name=viridis}
\begin{figure*}[ht]
\begin{tikzpicture}
\begin{groupplot}[group style={group size= 7 by 3, horizontal sep=0.12cm, vertical sep=0.4cm},
		legend pos= north east,height=3.9cm,width=3.9cm]
\nextgroupplot[view={0}{90},
               xmin=0,
               xmax=63,
               ymin=0,
               ymax=63,
               legend style={at={(0.45,0.98)},draw=none, fill=none},
               xlabel near ticks,
	           ylabel near ticks,
               title style={yshift=-1.1ex,},
               title=\footnotesize{GT},
               xticklabels={,,},
               yticklabels={,,},
               enlargelimits=false, axis on top, axis equal image, ticks=none, ylabel=\footnotesize{Lung clean}]
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/viz_imgs_journal/lung_gt.png};


\nextgroupplot[view={0}{90}, xmin=0, xmax=63, ymin=0, ymax=63,
               legend style={at={(0.45,0.98)},draw=none, fill=none},
               xlabel near ticks, ylabel near ticks,
               title style={yshift=-1.5ex,},
               title=\footnotesize{GLT~\cite{Singer2013}}, ticks=none, , xlabel={{\tiny $\textrm{PSNR}\!=\!17.2 \, \textrm{dB}$, $\textrm{CC}\!=\!0.89$}}]
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/viz_imgs_final/lung_clean_gl.png};
    
\nextgroupplot[view={0}{90}, xmin=0, xmax=63, ymin=0, ymax=63,
               legend style={at={(0.45,0.98)},draw=none, fill=none},
               xlabel near ticks, ylabel near ticks,
               title style={yshift=-1.5ex,},
               title=\footnotesize{MADE~\cite{Phan2017} + GL}, ticks=none, , xlabel={{\tiny $\textrm{PSNR}\!=\!28.2 \, \textrm{dB}$, $\textrm{CC}\!=\!0.99$}}]
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/viz_imgs_final/lung_clean_gl_made.png};
    
\nextgroupplot[view={0}{90}, xmin=0, xmax=63, ymin=0, ymax=63,
               legend style={at={(0.45,0.98)},draw=none, fill=none},
               xlabel near ticks, ylabel near ticks,
               title style={yshift=-1.1ex,}, ticks=none, 
               xlabel={{\tiny $\textrm{PSNR}\!=\!17.0\, \textrm{dB}$, $\textrm{CC}\!=\!0.87$}}, 
               title=\footnotesize{EM best random init.}]
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/flips/lung_em_gauss_clean_flip.png};

\nextgroupplot[view={0}{90}, xmin=0, xmax=63, ymin=0, ymax=63,
               legend style={at={(0.45,0.98)},draw=none, fill=none},
               xlabel near ticks, ylabel near ticks,
               title style={yshift=-1.5ex,},
               title=\footnotesize{Given $p$}, ticks=none, 
               xlabel={{\tiny $\textrm{PSNR}\!=\!30.0 \, \textrm{dB}$, $\textrm{CC}\!=\!0.99$}},]
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/flips/lung_known_clean_200k_flip.png};
    
\nextgroupplot[view={0}{90},
               xmin=0,
               xmax=63,
               ymin=0,
               ymax=63,
               legend style={at={(0.45,0.98)},draw=none, fill=none},
               xlabel near ticks,
	           ylabel near ticks,
               title style={yshift=-1.5ex,},
               title=\footnotesize{Assume $p$ unif.},
               xticklabels={,,},
               yticklabels={,,},
               enlargelimits=false, axis on top, axis equal image, ticks=none, 
               xlabel={{\tiny $\textrm{PSNR}\!=\!18.5 \, \textrm{dB}$, $\textrm{CC}\!=\!0.92$}}
               ]
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/flips/lung_fixed_clean_200k_flip.png};

\nextgroupplot[view={0}{90},
               xmin=0,
               xmax=63,
               ymin=0,
               ymax=63,
               legend style={at={(0.45,0.98)},draw=none, fill=none},
               xlabel near ticks,
	           ylabel near ticks,
               title style={yshift=-1.5ex,},
               title=\footnotesize{Joint opt. $c$ \& $p$},
               xticklabels={,,},
               yticklabels={,,},
               enlargelimits=false, axis on top, axis equal image, ticks=none, 
               xlabel={{\tiny $\textrm{PSNR}\!=\!29.7 \, \textrm{dB}$, $\textrm{CC}\!=\!0.99$}}
                ]
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/flips/lung_unknown_clean_200k_flip.png};
    
    

    \nextgroupplot[view={0}{90},
               xmin=0,
               xmax=63,
               ymin=0,
               ymax=63,
               legend style={at={(0.45,0.98)},draw=none, fill=none},
               xlabel near ticks,
	           ylabel near ticks,
               title style={yshift=-1.5ex,},
               xticklabels={,,},
               yticklabels={,,},
               enlargelimits=false, axis on top, axis equal image, ticks=none, ylabel=\footnotesize{Abdomen clean}]
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/viz_imgs_journal/chest_gt.png};
    
    
    \nextgroupplot[view={0}{90}, xmin=0, xmax=63, ymin=0, ymax=63,
               legend style={at={(0.45,0.98)},draw=none, fill=none},
               xlabel near ticks, ylabel near ticks,
               title style={yshift=-1.5ex,},
               ticks=none, xlabel={{\tiny $\textrm{PSNR}\!=\!18.1 \, \textrm{dB}$, $\textrm{CC}\!=\!0.89$}}]
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/viz_imgs_final/chest_clean_gl.png};
    
    \nextgroupplot[view={0}{90}, xmin=0, xmax=63, ymin=0, ymax=63,
               legend style={at={(0.45,0.98)},draw=none, fill=none},
               xlabel near ticks, ylabel near ticks,
               title style={yshift=-1.5ex,},
               ticks=none, xlabel={{\tiny $\textrm{PSNR}\!=\!26.6 \, \textrm{dB}$, $\textrm{CC}\!=\!0.99$}}]
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/viz_imgs_final/chest_clean_gl_made.png};
    
    \nextgroupplot[view={0}{90}, xmin=0, xmax=63, ymin=0, ymax=63,
               legend style={at={(0.45,0.98)},draw=none, fill=none},
               xlabel near ticks, ylabel near ticks,
               title style={yshift=-1.5ex,}, ticks=none, 
               xlabel={{\tiny $\textrm{PSNR}\!=\!19.0 \, \textrm{dB}$, $\textrm{CC}\!=\!0.91$}},
               ]
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/flips/chest_em_gauss_clean_flip.png};

\nextgroupplot[view={0}{90},
               xmin=0,
               xmax=63,
               ymin=0,
               ymax=63,
               legend style={at={(0.45,0.98)},draw=none, fill=none},
               xlabel near ticks,
	           ylabel near ticks,
               title style={yshift=-1.5ex,},
               xticklabels={,,},
               yticklabels={,,},
               enlargelimits=false, axis on top, axis equal image, ticks=none,
               xlabel={{\tiny $\textrm{PSNR}\!=\!26.5 \, \textrm{dB}$, $\textrm{CC}\!=\!0.99$}},
               ]
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/flips/chest_known_clean_200k_flip.png};
    
\nextgroupplot[view={0}{90},
               xmin=0,
               xmax=63,
               ymin=0,
               ymax=63,
               legend style={at={(0.45,0.98)},draw=none, fill=none},
               xlabel near ticks,
	           ylabel near ticks,
               title style={yshift=-1.5ex,},
               xticklabels={,,},
               yticklabels={,,},
               enlargelimits=false, axis on top, axis equal image, ticks=none, 
               xlabel={{\tiny $\textrm{PSNR}\!=\!18.0 \, \textrm{dB}$, $\textrm{CC}\!=\!0.89$}},
               ]
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/flips/chest_fixed_clean_200k_flip.png};
    
\nextgroupplot[view={0}{90},
               xmin=0,
               xmax=63,
               ymin=0,
               ymax=63,
               legend style={at={(0.45,0.98)},draw=none, fill=none},
               xlabel near ticks,
	           ylabel near ticks,
               title style={yshift=-1.5ex,},
               xticklabels={,,},
               yticklabels={,,},
               enlargelimits=false, axis on top, axis equal image, ticks=none, 
               xlabel={{\tiny $\textrm{PSNR}\!=\!29.0 \, \textrm{dB}$, $\textrm{CC}\!=\!0.99$}},
               ]
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/flips/chest_unknown_clean_200k_flip.png};
    
    \nextgroupplot[view={0}{90},
               xmin=0,
               xmax=63,
               ymin=0,
               ymax=63,
               legend style={at={(0.45,0.98)},draw=none, fill=none},
               xlabel near ticks,
	           ylabel near ticks,
               title style={yshift=-1.5ex,},
               xticklabels={,,},
               yticklabels={,,},
               enlargelimits=false, axis on top, axis equal image, ticks=none, ylabel=\footnotesize{Ribosome clean}]
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/viz_imgs_journal/rib_gt.png};


\nextgroupplot[view={0}{90}, xmin=0, xmax=63, ymin=0, ymax=63,
               legend style={at={(0.45,0.98)},draw=none, fill=none},
               xlabel near ticks, ylabel near ticks,
               title style={yshift=-1.5ex,},
               ticks=none, , xlabel={{\tiny $\textrm{PSNR}\!=\!23.0 \, \textrm{dB}$, $\textrm{CC}\!=\!0.95$}}]
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/viz_imgs_final/rib_clean_gl.png};
    
\nextgroupplot[view={0}{90}, xmin=0, xmax=63, ymin=0, ymax=63,
               legend style={at={(0.45,0.98)},draw=none, fill=none},
               xlabel near ticks, ylabel near ticks,
               title style={yshift=-1.5ex,},
               ticks=none, , xlabel={{\tiny $\textrm{PSNR}\!=\!36.3 \, \textrm{dB}$, $\textrm{CC}\!=\!1$}}]
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/viz_imgs_final/rib_clean_gl_made.png};

\nextgroupplot[view={0}{90}, xmin=0, xmax=63, ymin=0, ymax=63,
              colormap/blackwhite,
              colorbar horizontal,
              colorbar style={
                    at={(0.,-0.2)},
                    height = 0.15cm,
                    width = 2.4cm,},
               legend style={at={(0.45,0.98)},draw=none, fill=none},
               xlabel near ticks, ylabel near ticks,
               title style={yshift=-1.5ex,}, ticks=none, 
               xlabel={{\tiny $\textrm{PSNR}\!=\!32.2 \, \textrm{dB}$, $\textrm{CC}\!=\!0.99$}}, 
               ]
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/flips/rib_em_gauss_clean_flip.png};
    
\nextgroupplot[view={0}{90}, xmin=0, xmax=63, ymin=0, ymax=63,
               legend style={at={(0.45,0.98)},draw=none, fill=none},
               xlabel near ticks, ylabel near ticks,
               title style={yshift=-1.5ex,},
               ticks=none,
                xlabel={{\tiny $\textrm{PSNR}\!=\!34.6 \, \textrm{dB}$, $\textrm{CC}\!=\!1$}},
            ]
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/flips/rib_known_clean_200k_flip.png};
    
    \nextgroupplot[view={0}{90},
               xmin=0,
               xmax=63,
               ymin=0,
               ymax=63,
               legend style={at={(0.,0.)},draw=none, fill=none},
               xlabel near ticks,
	           ylabel near ticks,
               title style={yshift=-1.5ex,},
               xticklabels={,,},
               yticklabels={,,},
               enlargelimits=false, axis on top, axis equal image, ticks=none, 
               xlabel={{\tiny $\textrm{PSNR}\!=\!23.0 \, \textrm{dB}$, $\textrm{CC}\!=\!0.95$}},
               ]
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/flips/rib_fixed_clean_200k_flip.png};

    \nextgroupplot[view={0}{90},
               xmin=0,
               xmax=63,
               ymin=0,
               ymax=63,
               legend style={at={(0.45,0.98)},draw=none, fill=none},
               xlabel near ticks,
	           ylabel near ticks,
               title style={yshift=-1.5ex,},
               xticklabels={,,},
               yticklabels={,,},
               enlargelimits=false, axis on top, axis equal image, ticks=none, 
               xlabel={{\tiny $\textrm{PSNR}\!=\!34.1 \, \textrm{dB}$, $\textrm{CC}\!=\!1$}}]
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/flips/rib_unknown_clean_200k_flip.png};
    
    
  \end{groupplot}
\end{tikzpicture}
\caption{Visual comparison of UVTomo-GAN with different baselines in no noise setting and $L=2\times 10^3$. The description of the columns: 1) ground truth image (GT), 2) graph Laplacian tomography (GLT) baseline, 3) angular difference estimation~\cite{Phan2017} + graph Laplacian (MADE+GL) baseline, 4) EM with random initialization, 5) UVTomo-GAN with given $p$, 6) UVTomo-GAN with unknown $p$ but assumed to be a uniform distribution, 7) UVTomo-GAN with unknown $p$ (jointly recovering $c$ and $p$), we choose $\gamma_1 = 0.$ in this experiment. The PSNR and CC, comparing the reconstructed images and the GT are also provided underneath each image. All results share the same colorbar.
}
\label{fig:viz_results_clean}
\end{figure*}


==> figures/viz_imgs_snr3_final.tex <==
\pgfplotsset{colormap name=viridis}
\begin{figure*}[h]
\centering
\begin{tikzpicture}
\begin{groupplot}[group style={group size= 6 by 3, horizontal sep=0.12cm, vertical sep=0.4cm},
		legend pos= north east,height=4cm,width=4cm]
\nextgroupplot[view={0}{90},
               xmin=0,
               xmax=63,
               ymin=0,
               ymax=63,
               legend style={at={(0.45,0.98)},draw=none, fill=none},
               xlabel near ticks,
	           ylabel near ticks,
               title style={yshift=-1.1ex,},
               title=\footnotesize{GT},
               xticklabels={,,},
               yticklabels={,,},
               enlargelimits=false, axis on top, axis equal image, ticks=none, ylabel=\footnotesize{Lung noisy}]
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/viz_imgs_journal/lung_gt.png};

    
\nextgroupplot[view={0}{90}, xmin=0, xmax=63, ymin=0, ymax=63,
               legend style={at={(0.45,0.98)},draw=none, fill=none},
               xlabel near ticks, ylabel near ticks,
               title style={yshift=-1.5ex,},
               title=\footnotesize{GLT~\cite{Singer2013}}, ticks=none, , xlabel={{\tiny $\textrm{PSNR}\!=\!17.1 \, \textrm{dB}$, $\textrm{CC}\!=\!0.88$}}]
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/viz_imgs_final/lung_noise_gl.png};
    
\nextgroupplot[view={0}{90}, xmin=0, xmax=63, ymin=0, ymax=63,
               legend style={at={(0.45,0.98)},draw=none, fill=none},
               xlabel near ticks, ylabel near ticks,
               title style={yshift=-1.1ex,}, ticks=none, 
               xlabel={{\tiny $\textrm{PSNR}\!=\!24.7\, \textrm{dB}$, $\textrm{CC}\!=\!0.98$}}, 
               title=\footnotesize{EM best random init.}]
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63]{figs/flips/lung_em_gauss_noise_flip_scale2.png};

\nextgroupplot[view={0}{90}, xmin=0, xmax=63, ymin=0, ymax=63,
               legend style={at={(0.45,0.98)},draw=none, fill=none},
               xlabel near ticks, ylabel near ticks,
               title style={yshift=-1.5ex,},
               title=\footnotesize{Given $p$}, ticks=none,
               xlabel={{\tiny $\textrm{PSNR}\!=\!26.6 \, \textrm{dB}$, $\textrm{CC}\!=\!0.99$}},]
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/flips/lung_known_mild_200k_flip.png};
    
\nextgroupplot[view={0}{90},
               xmin=0,
               xmax=63,
               ymin=0,
               ymax=63,
               legend style={at={(0.45,0.98)},draw=none, fill=none},
               xlabel near ticks,
	           ylabel near ticks,
               title style={yshift=-1.5ex,},
               title=\footnotesize{Assume $p$ Unif.},
               xticklabels={,,},
               yticklabels={,,},
               enlargelimits=false, axis on top, axis equal image, ticks=none,
               xlabel={{\tiny $\textrm{PSNR}\!=\!20.2 \, \textrm{dB}$, $\textrm{CC}\!=\!0.94$}}]
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/flips/lung_fixed_mild_200k_flip.png};

\nextgroupplot[view={0}{90},
               xmin=0,
               xmax=63,
               ymin=0,
               ymax=63,
               legend style={at={(0.45,0.98)},draw=none, fill=none},
               xlabel near ticks,
	           ylabel near ticks,
               title style={yshift=-1.5ex,},
               title=\footnotesize{Joint opt. $c$ \& $p$},
               xticklabels={,,},
               yticklabels={,,},
               enlargelimits=false, axis on top, axis equal image, ticks=none,
               xlabel={{\tiny $\textrm{PSNR}\!=\!24.7 \, \textrm{dB}$, $\textrm{CC}\!=\!0.98$}}]
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/flips/lung_unknown_mild_200k_flip.png};
    
    
    \nextgroupplot[view={0}{90},
               xmin=0,
               xmax=63,
               ymin=0,
               ymax=63,
               legend style={at={(0.45,0.98)},draw=none, fill=none},
               xlabel near ticks,
	           ylabel near ticks,
               title style={yshift=-1.5ex,},
               xticklabels={,,},
               yticklabels={,,},
               enlargelimits=false, axis on top, axis equal image, ticks=none, ylabel=\footnotesize{Abdomen noisy}]
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/viz_imgs_journal/chest_gt.png};
    
    
    \nextgroupplot[view={0}{90}, xmin=0, xmax=63, ymin=0, ymax=63,
               legend style={at={(0.45,0.98)},draw=none, fill=none},
               xlabel near ticks, ylabel near ticks,
               title style={yshift=-1.5ex,},
               ticks=none, xlabel={{\tiny $\textrm{PSNR}\!=\!13.8 \, \textrm{dB}$, $\textrm{CC}\!=\!0.69$}}]
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/viz_imgs_final/chest_noise_gl.png};
    
    
\nextgroupplot[view={0}{90}, xmin=0, xmax=63, ymin=0, ymax=63,
               legend style={at={(0.45,0.98)},draw=none, fill=none},
               xlabel near ticks, ylabel near ticks,
               title style={yshift=-1.5ex,}, ticks=none, 
               xlabel={{\tiny $\textrm{PSNR}\!=\!18.6 \, \textrm{dB}$, $\textrm{CC}\!=\!0.90$}}
               ]
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/flips/chest_em_rand_noise_flip_scale2.png};

\nextgroupplot[view={0}{90},
               xmin=0,
               xmax=63,
               ymin=0,
               ymax=63,
               legend style={at={(0.45,0.98)},draw=none, fill=none},
               xlabel near ticks,
	           ylabel near ticks,
               title style={yshift=-1.5ex,},
               xticklabels={,,},
               yticklabels={,,},
               enlargelimits=false, axis on top, axis equal image, ticks=none, xlabel={{\tiny $\textrm{PSNR}\!=\!24.2 \, \textrm{dB}$, $\textrm{CC}\!=\!0.97$}}]
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/flips/chest_known_mild_200k_flip.png};
    
\nextgroupplot[view={0}{90},
               xmin=0,
               xmax=63,
               ymin=0,
               ymax=63,
               legend style={at={(0.45,0.98)},draw=none, fill=none},
               xlabel near ticks,
	           ylabel near ticks,
               title style={yshift=-1.5ex,},
               xticklabels={,,},
               yticklabels={,,},
              enlargelimits=false, axis on top, axis equal image, ticks=none,
               xlabel={{\tiny $\textrm{PSNR}\!=\!18.8 \, \textrm{dB}$, $\textrm{CC}\!=\!0.91$}}]
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/flips/chest_fixed_mild_200k_flip.png};
    
\nextgroupplot[view={0}{90},
               xmin=0,
               xmax=63,
               ymin=0,
               ymax=63,
               legend style={at={(0.45,0.98)},draw=none, fill=none},
               xlabel near ticks,
	           ylabel near ticks,
               title style={yshift=-1.5ex,},
               xticklabels={,,},
               yticklabels={,,},
               enlargelimits=false, axis on top, axis equal image, ticks=none,
               xlabel={{\tiny $\textrm{PSNR}\!=\!23.6 \, \textrm{dB}$, $\textrm{CC}\!=\!0.97$}}]
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/flips/chest_unknown_mild_200k_flip.png};
    
    
    

    \nextgroupplot[view={0}{90},
               xmin=0,
               xmax=63,
               ymin=0,
               ymax=63,
               legend style={at={(0.45,0.98)},draw=none, fill=none},
               xlabel near ticks,
	           ylabel near ticks,
               title style={yshift=-1.5ex,},
               xticklabels={,,},
               yticklabels={,,},
               enlargelimits=false, axis on top, axis equal image, ticks=none, ylabel=\footnotesize{Ribosome noisy}]
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/viz_imgs_journal/rib_gt.png};


\nextgroupplot[view={0}{90}, xmin=0, xmax=63, ymin=0, ymax=63,
               legend style={at={(0.45,0.98)},draw=none, fill=none},
               xlabel near ticks, ylabel near ticks,
               title style={yshift=-1.5ex,},
               ticks=none, , xlabel={{\tiny $\textrm{PSNR}\!=\!16.6 \, \textrm{dB}$, $\textrm{CC}\!=\!0.89$}}]
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/viz_imgs_final/rib_noise_gl.png};
    
\nextgroupplot[view={0}{90}, xmin=0, xmax=63, ymin=0, ymax=63,
               legend style={at={(0.45,0.98)},draw=none, fill=none},
               xlabel near ticks, ylabel near ticks,
               title style={yshift=-1.5ex,}, ticks=none, 
               xlabel={{\tiny $\textrm{PSNR}\!=\!29.1 \, \textrm{dB}$, $\textrm{CC}\!=\!0.99$}},
               ]
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/flips/rib_em_gauss_noise_flip.png};

\nextgroupplot[view={0}{90}, xmin=0, xmax=63, ymin=0, ymax=63,
                legend style={at={(0.45,0.98)},draw=none,  fill=none},
                colormap/blackwhite,
                colorbar horizontal,
                colorbar style={
                    at={(-0.5,-0.2)},
                    height = 0.15cm,
                    width = 2.4cm,},
               xlabel near ticks, ylabel near ticks,
               title style={yshift=-1.5ex,},
               ticks=none,
               xlabel={{\tiny $\textrm{PSNR}\!=\!30.0 \, \textrm{dB}$, $\textrm{CC}\!=\!0.99$}},
               ]
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/flips/rib_known_mild_200k_flip.png};
    
\nextgroupplot[view={0}{90},
               xmin=0,
               xmax=63,
               ymin=0,
               ymax=63,
               legend style={at={(0.45,0.98)},draw=none, fill=none},
               xlabel near ticks,
	           ylabel near ticks,
               title style={yshift=-1.5ex,},
               xticklabels={,,},
               yticklabels={,,},
               enlargelimits=false, axis on top, axis equal image, ticks=none, 
               xlabel={{\tiny $\textrm{PSNR}\!=\!21.4 \, \textrm{dB}$, $\textrm{CC}\!=\!0.93$}},
               ]
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/flips/rib_fixed_mild_200k_flip.png};

\nextgroupplot[view={0}{90},
               xmin=0,
               xmax=63,
               ymin=0,
               ymax=63,
               legend style={at={(0.45,0.98)},draw=none, fill=none},
               xlabel near ticks,
	           ylabel near ticks,
               title style={yshift=-1.5ex,},
               xticklabels={,,},
               yticklabels={,,},
               enlargelimits=false, axis on top, axis equal image, ticks=none,
               xlabel={{\tiny $\textrm{PSNR}\!=\!29.5 \, \textrm{dB}$, $\textrm{CC}\!=\!0.99$}},]
    \addplot graphics[xmin=0,ymin=0,xmax=63,ymax=63] {figs/flips/rib_unknown_mild_200k_flip.png};
    

    
    
  \end{groupplot}
\end{tikzpicture}
\caption{Visual comparison of UVTomo-GAN with different baselines in noisy setting, i.e., $\textrm{SNR} = 3$ and $L=2\times 10^4$. The description of the columns: 1) ground truth image (GT), 2) graph Laplacian tomography (GLT) baseline, 3) EM with random initialization, 4) UVTomo-GAN with given $p$, 5) UVTomo-GAN with unknown $p$ but assumed to be a uniform distribution, 6) UVTomo-GAN with unknown $p$ (jointly recovering $c$ and $p$). The PSNR and CC, comparing the reconstructed images and the GT are also provided underneath each image. All results share the same colorbar.}

\label{fig:viz_results}
\end{figure*}

